A Dynamic Strategic Plan for Transition to Campus-Scale Clean Electricity Using Multi-Stage Stochastic Programming

The decarbonization of energy systems at energy-intensive sites is an essential component of global climate mitigation, yet such transitions involve substantial capital requirements, ongoing technological progress, and the operational complexities of renewable integration. This study presents a dynamic strategic planning framework that applies multi-stage stochastic programming to guide clean electricity transitions at the campus level. The model jointly addresses technology investment, storage operation, and grid interaction decisions while explicitly incorporating uncertainties in future technology cost trajectories and efficiency improvements. By enabling adaptive, stage-wise decision-making, the framework provides a structured approach for large electricity consumers seeking to achieve self-sufficient and sustainable energy systems. The approach is demonstrated through a case study of Middle East Technical University (Ankara, Turkey), which has committed to achieving carbon-neutral electricity by 2040. Through the integration of solar photovoltaics, wind power, and lithium-ion batteries, the model links long-term investment planning with operational-level dynamics by incorporating high-resolution demand and meteorological data. Our findings from the case study, sensitivity analyses, and comparisons with simplified models indicate that accounting for uncertainty and temporal detail is crucial for both the economic viability and operational feasibility of campus-scale clean electricity transitions.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.95, transform shape, ->, draw=black!60, line width=0.05pt,
        node style/.style={draw, font=\scriptsize, align=center, text centered, minimum width=1cm, minimum height=1cm},
        edge label/.style={font=\normalsize}]
    \node (1) [inner sep=0pt] at (-1.05, 0) {
      \begin{tikzpicture}[scale=0.51]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=2.1cm, minimum height=0.52cm, anchor=center, text height=1.6ex, text depth=0.4ex, font=\scriptsize, draw=black!60, line width=0.05pt}, column 1/.style={nodes={draw=none}}] {
          {} & Solar (\si{\mega\watt}) & Wind (\si{\mega\watt}) & Battery (\si{\mega\watt\hour}) \\
          Year 1 & 6 & - & - \\
          Year 2 & 6 & - & - \\
          Year 3 & - & - & - \\
          Year 4 & - & - & - \\
          Year 5 & - & - & - \\
        };
    \draw[-, dashed, draw=black!60, line width=0.05pt]
        (M-2-1.north west) -- (M-2-1.north east)
        (M-3-1.north west) -- (M-3-1.north east)
        (M-4-1.north west) -- (M-4-1.north east)
        (M-5-1.north west) -- (M-5-1.north east)
        (M-6-1.north west) -- (M-6-1.north east)
        (M-6-1.south west) -- (M-6-1.south east)
        (M-2-1.north west) -- (M-6-1.south west);
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-2)(M-6-2), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-3)(M-6-3), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-4)(M-6-4), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (2) [inner sep=0pt] at (-8.948, -4.5) {
      \begin{tikzpicture}[scale=0.51]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=1cm, minimum height=0.52cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 1/.style={nodes={draw=none}}] {
          Year 6 & - & 6 & 22.6 \\
          Year 7 & 12 & - & 18.1 \\
          Year 8 & - & 6 & - \\
          Year 9 & 12 & 6 & - \\
          Year 10 & 24 & - & - \\
        };
    \draw[-, dashed, draw=black!60, line width=0.05pt]
        (M-1-1.north west) -- (M-1-1.north east)
        (M-2-1.north west) -- (M-2-1.north east)
        (M-3-1.north west) -- (M-3-1.north east)
        (M-4-1.north west) -- (M-4-1.north east)
        (M-5-1.north west) -- (M-5-1.north east)
        (M-5-1.south west) -- (M-5-1.south east)
        (M-1-1.north west) -- (M-5-1.south west);
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-4)(M-5-4), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (3) [inner sep=0pt] at (-2.816, -4.5) {
      \begin{tikzpicture}[scale=0.51]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=1cm, minimum height=0.52cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}] {
          6 & 6 & 21.0 \\
          - & - & 11.8 \\
          - & - & - \\
          - & - & - \\
          - & - & - \\
        };
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (4) [inner sep=0pt] at (2.816, -4.5) {
      \begin{tikzpicture}[scale=0.51]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=1cm, minimum height=0.52cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}] {
          - & 6 & 22.6 \\
          12 & - & 16.4 \\
          - & - & - \\
          12 & - & - \\
          12 & - & - \\
        };
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (5) [inner sep=0pt] at (8.448, -4.5) {
      \begin{tikzpicture}[scale=0.51]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=1cm, minimum height=0.52cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}] {
          12 & - & 45.6 \\
          - & - & - \\
          - & - & - \\
          - & - & - \\
          - & - & - \\
        };
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (6) [inner sep=0pt,
    label={[yshift=-4pt]}] at (-10.87, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt},
        row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}, column 4/.style={nodes={minimum width=0.52cm}}, column 1/.style={nodes={draw=none, minimum width=0.62cm}}] {
          Y. 11 & - & - & 63.9 \\
          Y. 12 & - & - & 63.9 \\
          Y. 13 & - & - & 63.9 \\
          Y. 14 & - & - & 63.9 \\
          Y. 15 & 12 & - & 36.6 \\
          {} & {} & {} & {} \\
          {} & {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=4pt] at (M-6-3) {\textbf{N: 6}};
    \node[font=\Large, xshift=4pt, yshift=4pt] at (M-7-3) {\textbf{$S_{1}$: \(ss \smalltimes ss\)}};
    \draw[-, dashed, draw=black!60, line width=0.05pt]
        (M-1-1.north west) -- (M-1-1.north east)
        (M-2-1.north west) -- (M-2-1.north east)
        (M-3-1.north west) -- (M-3-1.north east)
        (M-4-1.north west) -- (M-4-1.north east)
        (M-5-1.north west) -- (M-5-1.north east)
        (M-5-1.south west) -- (M-5-1.south east)
        (M-1-1.north west) -- (M-5-1.south west);
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-4)(M-5-4), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (7) [inner sep=0pt,
    label={[yshift=-4pt]}] at (-9.152, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.65cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          - & - & 27.5 \\
          - & - & 1.0 \\
          - & - & 52.4 \\
          - & - & 116.3 \\
          - & - & 116.3 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 7}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{2}$: \(ss \smalltimes sf\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (8) [inner sep=0pt,
    label={[yshift=-4pt]}] at (-7.744, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.52cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          - & - & 29.8 \\
          - & - & 63.9 \\
          - & - & 63.9 \\
          24 & - & 28.7 \\
          36 & - & 11.2 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 8}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{3}$: \(ss \smalltimes fs\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (9) [inner sep=0pt,
    label={[yshift=-4pt]}] at (-6.336, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.65cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          - & - & 27.5 \\
          - & - & 1.0 \\
          - & - & 52.4 \\
          - & - & 116.3 \\
          - & - & 116.3 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 9}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{4}$: \(ss \smalltimes ff\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (10) [inner sep=0pt,
    label={[yshift=-4pt]}] at (-4.928, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.65cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          12 & - & 47.1 \\
          12 & - & 63.3 \\
          12 & - & 66.6 \\
          - & - & 116.3 \\
          - & 12 & 32.4 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 10}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{5}$: \(sf \smalltimes ss\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (11) [inner sep=0pt,
    label={[yshift=-4pt]}] at (-3.52, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.65cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          12 & - & 80.3 \\
          - & - & 2.2 \\
          12 & - & 62.0 \\
          12 & - & 121.3 \\
          - & 12 & 59.1 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 11}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{6}$: \(sf \smalltimes sf\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (12) [inner sep=0pt,
    label={[yshift=-4pt]}] at (-2.112, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.52cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          24 & - & 45.7 \\
          - & - & 39.9 \\
          12 & - & 84.3 \\
          - & 6 & 74.4 \\
          - & 6 & 74.4 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 12}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{7}$: \(sf \smalltimes fs\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (13) [inner sep=0pt,
    label={[yshift=-4pt]}] at (-0.704, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.65cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          24 & - & 89.7 \\
          - & - & 1.4 \\
          - & - & 14.5 \\
          12 & - & 153.6 \\
          - & 12 & 59.1 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 13}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{8}$: \(sf \smalltimes ff\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (14) [inner sep=0pt,
    label={[yshift=-4pt]}] at (0.704, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.52cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          13 & - & 43.5 \\
          36 & - & 11.2 \\
          36 & - & 11.2 \\
          24 & - & 28.7 \\
          6 & - & 54.3 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 14}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{9}$: \(fs \smalltimes ss\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (15) [inner sep=0pt,
    label={[yshift=-4pt]}] at (2.112, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.65cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          - & - & 38.1 \\
          - & - & 32.3 \\
          12 & - & 84.3 \\
          - & - & 116.3 \\
          - & 12 & 32.4 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 15}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{10}$: \(fs \smalltimes sf\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (16) [inner sep=0pt,
    label={[yshift=-4pt]}] at (3.52, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.52cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          - & - & 23.1 \\
          12 & - & 27.0 \\
          - & - & 63.9 \\
          48 & - & 18.6 \\
          60 & - & 7.3 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 16}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{11}$: \(fs \smalltimes fs\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (17) [inner sep=0pt,
    label={[yshift=-4pt]}] at (4.928, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.52cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          - & - & 38.1 \\
          - & - & 0.8 \\
          12 & - & 40.4 \\
          36 & - & 54.5 \\
          60 & - & 13.3 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 17}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{12}$: \(fs \smalltimes ff\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (18) [inner sep=0pt,
    label={[yshift=-4pt]}] at (6.336, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.65cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          24 & - & 42.2 \\
          12 & - & 13.2 \\
          - & - & 116.3 \\
          - & - & 116.3 \\
          12 & 12 & 0.4 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 18}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{13}$: \(ff \smalltimes ss\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (19) [inner sep=0pt,
    label={[yshift=-4pt]}] at (7.744, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.65cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          18 & - & 83.4 \\
          - & - & 1.4 \\
          - & 6 & 6.9 \\
          12 & - & 153.6 \\
          - & 12 & 59.1 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 19}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{14}$: \(ff \smalltimes sf\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (20) [inner sep=0pt,
    label={[yshift=-4pt]}] at (9.152, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.52cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          24 & - & 42.2 \\
          - & - & 0.9 \\
          - & 6 & 42.6 \\
          36 & - & 54.5 \\
          60 & - & 11.8 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 20}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{15}$: \(ff \smalltimes fs\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (21) [inner sep=0pt,
    label={[yshift=-4pt]}] at (10.56, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.65cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          24 & - & 91.5 \\
          - & - & 1.4 \\
          - & - & 1.7 \\
          12 & - & 164.4 \\
          12 & 12 & 21.5 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 21}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{16}$: \(ff \smalltimes ff\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}

==> (inline-1) <==
\begin{tabular}{lrrrrrrrrrrr}
    \toprule
    & Y6 & Y7 & Y8 & Y9 & Y10 & Y11 & Y12 & Y13 & Y14 & Y15 & Total \\
    \midrule
    $S_{1}$: \(ss \smalltimes ss\) & 1554 & - & - & - & - & 5169 & - & 4121 & 4947 & 4966 & 20757 \\
    $S_{2}$: \(ss \smalltimes sf\) & 1554 & - & - & - & - & 2371 & - & - & 1032 & 3534 & 8492 \\
    $S_{3}$: \(ss \smalltimes fs\) & 1554 & - & - & - & - & 2989 & - & 4121 & 3952 & 2071 & 14687 \\
    $S_{4}$: \(ss \smalltimes ff\) & 1554 & - & - & - & - & 191 & - & - & 37 & 639 & 2422 \\
    $S_{5}$: \(sf \smalltimes ss\) & 635 & - & - & - & - & 2371 & - & - & 1032 & 3534 & 7573 \\
    $S_{6}$: \(sf \smalltimes sf\) & 635 & - & - & - & - & 835 & - & - & - & 2748 & 4219 \\
    $S_{7}$: \(sf \smalltimes fs\) & 635 & - & - & - & - & 191 & - & - & 37 & 639 & 1503 \\
    $S_{8}$: \(sf \smalltimes ff\) & 635 & - & - & - & - & - & - & - & - & - & 635 \\
    $S_{9}$: \(fs \smalltimes ss\) & 72 & - & - & - & - & 2989 & - & 4121 & 3952 & 2071 & 13204 \\
    $S_{10}$: \(fs \smalltimes sf\) & 72 & - & - & - & - & 191 & - & - & 37 & 639 & 939 \\
    $S_{11}$: \(fs \smalltimes fs\) & 72 & - & - & - & - & 1586 & - & 4121 & 3312 & 207 & 9298 \\
    $S_{12}$: \(fs \smalltimes ff\) & 72 & - & - & - & - & - & - & - & - & - & 72 \\
    $S_{13}$: \(ff \smalltimes ss\) & - & - & - & - & - & 191 & - & - & 37 & 639 & 867 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lrrrrrrrrrrr}
    \toprule
    & Y6 & Y7 & Y8 & Y9 & Y10 & Y11 & Y12 & Y13 & Y14 & Y15 & Total \\
    \midrule
    $S_{1}$: \(ss \smalltimes ss\) & 97.5 & 87.7 & 88.0 & 88.6 & 89.5 & 138.0 & 140.8 & 95.2 & 21.7 & 22.6 & 869.5 \\
    $S_{2}$: \(ss \smalltimes sf\) & 97.5 & 87.7 & 88.0 & 88.6 & 89.5 & 138.0 & 140.8 & 95.2 & 21.7 & 22.6 & 869.5 \\
    $S_{3}$: \(ss \smalltimes fs\) & 97.5 & 87.7 & 88.0 & 88.6 & 89.5 & 50.9 & 52.5 & 26.6 & 5.7 & 6.9 & 593.8 \\
    $S_{4}$: \(ss \smalltimes ff\) & 97.5 & 87.7 & 88.0 & 88.6 & 89.5 & 50.9 & 52.5 & 26.6 & 5.7 & 6.9 & 593.8 \\
    $S_{5}$: \(sf \smalltimes ss\) & 97.5 & 87.7 & 88.0 & 88.6 & 89.5 & 138.0 & 140.8 & 95.2 & 21.7 & 22.6 & 869.5 \\
    $S_{6}$: \(sf \smalltimes sf\) & 97.5 & 87.7 & 88.0 & 88.6 & 89.5 & 138.0 & 140.8 & 95.2 & 21.7 & 22.6 & 869.5 \\
    $S_{7}$: \(sf \smalltimes fs\) & 97.5 & 87.7 & 88.0 & 88.6 & 89.5 & 50.9 & 52.5 & 26.6 & 5.7 & 6.9 & 593.8 \\
    $S_{8}$: \(sf \smalltimes ff\) & 97.5 & 87.7 & 88.0 & 88.6 & 89.5 & 50.9 & 52.5 & 26.6 & 5.7 & 6.9 & 593.8 \\
    $S_{9}$: \(fs \smalltimes ss\) & - & - & - & - & - & 14.4 & 14.7 & 7.5 & 2.5 & 4.5 & 43.6 \\
    $S_{10}$: \(fs \smalltimes sf\) & - & - & - & - & - & 14.4 & 14.7 & 7.5 & 2.5 & 4.5 & 43.6 \\
    $S_{13}$: \(ff \smalltimes ss\) & - & - & - & - & - & 14.4 & 14.7 & 7.5 & 2.5 & 4.5 & 43.6 \\
    $S_{14}$: \(ff \smalltimes sf\) & - & - & - & - & - & 14.4 & 14.7 & 7.5 & 2.5 & 4.5 & 43.6 \\
    \bottomrule
  \end{tabular}
\begin{tikzpicture}[scale=0.95, transform shape, ->, draw=black!60, line width=0.05pt,
    node style/.style={draw, font=\scriptsize, align=center, text centered, minimum width=1cm, minimum height=1cm},
    edge label/.style={font=\normalsize}]
\node (1) [inner sep=0pt] at (-1.05, 0) {
  \begin{tikzpicture}[scale=0.51]
    \matrix (M) [matrix of nodes, nodes={draw, minimum size=2.1cm, minimum height=0.52cm, anchor=center, text height=1.6ex, text depth=0.4ex, font=\scriptsize, draw=black!60, line width=0.05pt}, column 1/.style={nodes={draw=none}}] {
      {} & Solar (\si{\mega\watt}) & Wind (\si{\mega\watt}) & Battery (\si{\mega\watt\hour}) \\
      Year 1 & 12 & 6 & - \\
      Year 2 & - & - & - \\
      Year 3 & - & - & - \\
      Year 4 & - & - & - \\
      Year 5 & - & - & - \\
    };
\draw[-, dashed, draw=black!60, line width=0.05pt]
    (M-2-1.north west) -- (M-2-1.north east)
    (M-3-1.north west) -- (M-3-1.north east)
    (M-4-1.north west) -- (M-4-1.north east)
    (M-5-1.north west) -- (M-5-1.north east)
    (M-6-1.north west) -- (M-6-1.north east)
    (M-6-1.south west) -- (M-6-1.south east)
    (M-2-1.north west) -- (M-6-1.south west);
    \begin{scope}[on background layer]
      \node[fill=solaryellow, fit=(M-1-2)(M-6-2), inner sep=0pt] {};
      \node[fill=windcyan, fit=(M-1-3)(M-6-3), inner sep=0pt] {};
      \node[fill=batterypurple, fit=(M-1-4)(M-6-4), inner sep=0pt] {};
    \end{scope}
  \end{tikzpicture}
};
\node (2) [inner sep=0pt] at (-8.948, -4.5) {
  \begin{tikzpicture}[scale=0.51]
    \matrix (M) [matrix of nodes, nodes={draw, minimum size=1cm, minimum height=0.52cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 1/.style={nodes={draw=none}}] {
      Year 6 & - & 6 & 10.8 \\
      Year 7 & - & - & - \\
      Year 8 & - & - & - \\
      Year 9 & - & - & - \\
      Year 10 & - & - & - \\
    };
\draw[-, dashed, draw=black!60, line width=0.05pt]
    (M-1-1.north west) -- (M-1-1.north east)
    (M-2-1.north west) -- (M-2-1.north east)
    (M-3-1.north west) -- (M-3-1.north east)
    (M-4-1.north west) -- (M-4-1.north east)
    (M-5-1.north west) -- (M-5-1.north east)
    (M-5-1.south west) -- (M-5-1.south east)
    (M-1-1.north west) -- (M-5-1.south west);
    \begin{scope}[on background layer]
      \node[fill=solaryellow, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
      \node[fill=windcyan, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
      \node[fill=batterypurple, fit=(M-1-4)(M-5-4), inner sep=0pt] {};
    \end{scope}
  \end{tikzpicture}
};
\node (3) [inner sep=0pt] at (-2.816, -4.5) {
  \begin{tikzpicture}[scale=0.51]
    \matrix (M) [matrix of nodes, nodes={draw, minimum size=1cm, minimum height=0.52cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}] {
      6 & - & 36.0 \\
      - & - & - \\
      - & - & - \\
      - & - & - \\
      - & - & - \\
    };
    \begin{scope}[on background layer]
      \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
      \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
      \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
    \end{scope}
  \end{tikzpicture}
};
\node (4) [inner sep=0pt] at (2.816, -4.5) {
  \begin{tikzpicture}[scale=0.51]
    \matrix (M) [matrix of nodes, nodes={draw, minimum size=1cm, minimum height=0.52cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}] {
      12 & - & 27.9 \\
      - & - & - \\
      - & - & - \\
      - & - & - \\
      - & - & - \\
    };
    \begin{scope}[on background layer]
      \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
      \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
      \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
    \end{scope}
  \end{tikzpicture}
};
\node (5) [inner sep=0pt] at (8.448, -4.5) {
  \begin{tikzpicture}[scale=0.51]
    \matrix (M) [matrix of nodes, nodes={draw, minimum size=1cm, minimum height=0.52cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}] {
      12 & - & 40.8 \\
      - & - & - \\
      - & - & - \\
      - & - & - \\
      - & - & - \\
    };
    \begin{scope}[on background layer]
      \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
      \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
      \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
    \end{scope}
  \end{tikzpicture}
};
\node (6) [inner sep=0pt,
label={[yshift=-4pt]}] at (-10.87, -9) {
  \begin{tikzpicture}[scale=0.5]
    \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt},
    row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}, column 4/.style={nodes={minimum width=0.52cm}}, column 1/.style={nodes={draw=none, minimum width=0.62cm}}] {
      Y. 11 & 18 & - & 45.7 \\
      Y. 12 & 12 & - & 68.2 \\
      Y. 13 & 12 & - & 68.5 \\
      Y. 14 & - & - & 95.8 \\
      Y. 15 & - & 12 & 49.8 \\
      {} & {} & {} & {} \\
      {} & {} & {} & {} \\
    };
\node[font=\LARGE, xshift=4pt] at (M-6-3) {\textbf{N: 6}};
\node[font=\Large, xshift=4pt, yshift=4pt] at (M-7-3) {\textbf{$S_{1}$: \(ss \smalltimes ss\)}};
\draw[-, dashed, draw=black!60, line width=0.05pt]
    (M-1-1.north west) -- (M-1-1.north east)
    (M-2-1.north west) -- (M-2-1.north east)
    (M-3-1.north west) -- (M-3-1.north east)
    (M-4-1.north west) -- (M-4-1.north east)
    (M-5-1.north west) -- (M-5-1.north east)
    (M-5-1.south west) -- (M-5-1.south east)
    (M-1-1.north west) -- (M-5-1.south west);
    \begin{scope}[on background layer]
      \node[fill=solaryellow, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
      \node[fill=windcyan, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
      \node[fill=batterypurple, fit=(M-1-4)(M-5-4), inner sep=0pt] {};
    \end{scope}
  \end{tikzpicture}
};
\node (7) [inner sep=0pt,
label={[yshift=-4pt]}] at (-9.152, -9) {
  \begin{tikzpicture}[scale=0.5]
    \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.65cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
      12 & - & 57.9 \\
      - & - & 2.6 \\
      12 & - & 124.8 \\
      12 & - & 124.8 \\
      - & 6 & 132.6 \\
      {} & {} & {} \\
      {} & {} & {} \\
    };
\node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 7}};
\node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{2}$: \(ss \smalltimes sf\)}};
    \begin{scope}[on background layer]
      \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
      \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
      \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
    \end{scope}
  \end{tikzpicture}
};
\node (8) [inner sep=0pt,
label={[yshift=-4pt]}] at (-7.744, -9) {
  \begin{tikzpicture}[scale=0.5]
    \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.52cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
      24 & - & 49.8 \\
      - & - & 10.3 \\
      12 & - & 78.3 \\
      24 & - & 60.7 \\
      60 & - & 7.9 \\
      {} & {} & {} \\
      {} & {} & {} \\
    };
\node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 8}};
\node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{3}$: \(ss \smalltimes fs\)}};
    \begin{scope}[on background layer]
      \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
      \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
      \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
    \end{scope}
  \end{tikzpicture}
};
\node (9) [inner sep=0pt,
label={[yshift=-4pt]}] at (-6.336, -9) {
  \begin{tikzpicture}[scale=0.5]
    \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.65cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
      24 & - & 66.7 \\
      - & - & 0.8 \\
      - & - & 17.1 \\
      12 & - & 142.5 \\
      12 & 6 & 100.5 \\
      {} & {} & {} \\
      {} & {} & {} \\
    };
\node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 9}};
\node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{4}$: \(ss \smalltimes ff\)}};
    \begin{scope}[on background layer]
      \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
      \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
      \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
    \end{scope}
  \end{tikzpicture}
};
\node (10) [inner sep=0pt,
label={[yshift=-4pt]}] at (-4.928, -9) {
  \begin{tikzpicture}[scale=0.5]
    \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.65cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
      12 & 6 & 41.9 \\
      - & - & 2.4 \\
      12 & - & 22.8 \\
      12 & - & 124.8 \\
      - & 6 & 132.6 \\
      {} & {} & {} \\
      {} & {} & {} \\
    };
\node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 10}};
\node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{5}$: \(sf \smalltimes ss\)}};
    \begin{scope}[on background layer]
      \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
      \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
      \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
    \end{scope}
  \end{tikzpicture}
};
\node (11) [inner sep=0pt,
label={[yshift=-4pt]}] at (-3.52, -9) {
  \begin{tikzpicture}[scale=0.5]
    \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.65cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
      12 & - & 79.7 \\
      12 & - & 9.7 \\
      - & - & 1.5 \\
      12 & - & 95.7 \\
      - & 6 & 241.4 \\
      {} & {} & {} \\
      {} & {} & {} \\
    };
\node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 11}};
\node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{6}$: \(sf \smalltimes sf\)}};
    \begin{scope}[on background layer]
      \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
      \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
      \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
    \end{scope}
  \end{tikzpicture}
};
\node (12) [inner sep=0pt,
label={[yshift=-4pt]}] at (-2.112, -9) {
  \begin{tikzpicture}[scale=0.5]
    \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.65cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
      24 & - & 43.6 \\
      - & - & 1.3 \\
      - & - & 38.3 \\
      12 & - & 142.5 \\
      - & 12 & 90.6 \\
      {} & {} & {} \\
      {} & {} & {} \\
    };
\node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 12}};
\node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{7}$: \(sf \smalltimes fs\)}};
    \begin{scope}[on background layer]
      \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
      \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
      \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
    \end{scope}
  \end{tikzpicture}
};
\node (13) [inner sep=0pt,
label={[yshift=-4pt]}] at (-0.704, -9) {
  \begin{tikzpicture}[scale=0.5]
    \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.65cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
      24 & - & 87.2 \\
      - & - & 1.4 \\
      - & - & 1.5 \\
      12 & - & 61.4 \\
      - & 12 & 165.0 \\
      {} & {} & {} \\
      {} & {} & {} \\
    };
\node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 13}};
\node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{8}$: \(sf \smalltimes ff\)}};
    \begin{scope}[on background layer]
      \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
      \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
      \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
    \end{scope}
  \end{tikzpicture}
};
\node (14) [inner sep=0pt,
label={[yshift=-4pt]}] at (0.704, -9) {
  \begin{tikzpicture}[scale=0.5]
    \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.52cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
      12 & - & 36.0 \\
      12 & - & 4.3 \\
      12 & - & 78.3 \\
      48 & - & 25.5 \\
      60 & - & 7.9 \\
      {} & {} & {} \\
      {} & {} & {} \\
    };
\node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 14}};
\node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{9}$: \(fs \smalltimes ss\)}};
    \begin{scope}[on background layer]
      \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
      \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
      \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
    \end{scope}
  \end{tikzpicture}
};
\node (15) [inner sep=0pt,
label={[yshift=-4pt]}] at (2.112, -9) {
  \begin{tikzpicture}[scale=0.5]
    \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.65cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
      18 & - & 51.3 \\
      - & - & 1.4 \\
      - & - & 38.4 \\
      12 & - & 142.5 \\
      - & 12 & 90.6 \\
      {} & {} & {} \\
      {} & {} & {} \\
    };
\node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 15}};
\node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{10}$: \(fs \smalltimes sf\)}};
    \begin{scope}[on background layer]
      \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
      \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
      \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
    \end{scope}
  \end{tikzpicture}
};
\node (16) [inner sep=0pt,
label={[yshift=-4pt]}] at (3.52, -9) {
  \begin{tikzpicture}[scale=0.5]
    \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.52cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
      24 & - & 38.0 \\
      - & - & 0.8 \\
      12 & - & 14.9 \\
      - & - & 95.8 \\
      96 & - & 4.3 \\
      {} & {} & {} \\
      {} & {} & {} \\
    };
\node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 16}};
\node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{11}$: \(fs \smalltimes fs\)}};
    \begin{scope}[on background layer]
      \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
      \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
      \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
    \end{scope}
  \end{tikzpicture}
};
\node (17) [inner sep=0pt,
label={[yshift=-4pt]}] at (4.928, -9) {
  \begin{tikzpicture}[scale=0.5]
    \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.52cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
      24 & - & 48.5 \\
      - & - & 0.8 \\
      - & - & 0.9 \\
      12 & - & 93.9 \\
      96 & - & 9.7 \\
      {} & {} & {} \\
      {} & {} & {} \\
    };
\node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 17}};
\node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{12}$: \(fs \smalltimes ff\)}};
    \begin{scope}[on background layer]
      \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
      \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
      \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
    \end{scope}
  \end{tikzpicture}
};
\node (18) [inner sep=0pt,
label={[yshift=-4pt]}] at (6.336, -9) {
  \begin{tikzpicture}[scale=0.5]
    \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.65cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
      18 & - & 39.1 \\
      - & - & 1.5 \\
      - & - & 38.4 \\
      12 & - & 142.5 \\
      - & 12 & 90.6 \\
      {} & {} & {} \\
      {} & {} & {} \\
    };
\node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 18}};
\node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{13}$: \(ff \smalltimes ss\)}};
    \begin{scope}[on background layer]
      \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
      \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
      \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
    \end{scope}
  \end{tikzpicture}
};
\node (19) [inner sep=0pt,
label={[yshift=-4pt]}] at (7.744, -9) {
  \begin{tikzpicture}[scale=0.5]
    \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.65cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
      6 & - & 77.0 \\
      - & - & - \\
      - & - & 1.5 \\
      12 & - & 126.7 \\
      12 & 12 & 106.7 \\
      {} & {} & {} \\
      {} & {} & {} \\
    };
\node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 19}};
\node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{14}$: \(ff \smalltimes sf\)}};
    \begin{scope}[on background layer]
      \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
      \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
      \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
    \end{scope}
  \end{tikzpicture}
};
\node (20) [inner sep=0pt,
label={[yshift=-4pt]}] at (9.152, -9) {
  \begin{tikzpicture}[scale=0.5]
    \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.52cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
      24 & - & 36.3 \\
      - & - & 0.8 \\
      - & - & 0.9 \\
      12 & - & 93.9 \\
      96 & - & 9.7 \\
      {} & {} & {} \\
      {} & {} & {} \\
    };
\node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 20}};
\node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{15}$: \(ff \smalltimes fs\)}};
    \begin{scope}[on background layer]
      \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
      \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
      \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
    \end{scope}
  \end{tikzpicture}
};
\node (21) [inner sep=0pt,
label={[yshift=-4pt]}] at (10.56, -9) {
  \begin{tikzpicture}[scale=0.5]
    \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.65cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
      18 & - & 81.0 \\
      - & - & - \\
      - & 6 & - \\
      - & - & 0.4 \\
      48 & - & 167.7 \\
      {} & {} & {} \\
      {} & {} & {} \\
    };
\node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 21}};
\node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{16}$: \(ff \smalltimes ff\)}};
    \begin{scope}[on background layer]
      \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
      \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
      \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
    \end{scope}
  \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=0.9]
  \begin{axis}[
      width=\textwidth,
      height=0.42\textwidth,
      ymin=0,
      ymax=1900,
      xmin=0.3,
      xmax=16.7,
      bar width=16pt,
      ybar stacked,
      ylabel={Cumulative Electricity Generation (\si{\giga\watt\hour})},
      xlabel={Scenario Path},
      xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
      xticklabels={
      $S_{1}$: \(ss \smalltimes ss\),
      $S_{2}$: \(ss \smalltimes sf\),
      $S_{3}$: \(ss \smalltimes fs\),
      $S_{4}$: \(ss \smalltimes ff\),
      $S_{5}$: \(sf \smalltimes ss\),
      $S_{6}$: \(sf \smalltimes sf\),
      $S_{7}$: \(sf \smalltimes fs\),
      $S_{8}$: \(sf \smalltimes ff\),
      $S_{9}$: \(fs \smalltimes ss\),
      $S_{10}$: \(fs \smalltimes sf\),
      $S_{11}$: \(fs \smalltimes fs\),
      $S_{12}$: \(fs \smalltimes ff\),
      $S_{13}$: \(ff \smalltimes ss\),
      $S_{14}$: \(ff \smalltimes sf\),
      $S_{15}$: \(ff \smalltimes fs\),
      $S_{16}$: \(ff \smalltimes ff\)},
      xticklabel style={yshift=-5pt, xshift=7pt, font=\scriptsize, rotate=45, anchor=east},
      xlabel style={yshift=0.1cm, font=\fontsize{10pt}{10pt}\selectfont},
      tick label style={font=\footnotesize},
      xtick style={draw=none},
      ytick={0, 380, 760, 1140, 1520, 1900},
      scaled y ticks=false,
      ylabel style={xshift=0cm, yshift=-0.06cm, font=\fontsize{10pt}{10pt}\selectfont},
      legend style={legend columns=2, font=\fontsize{7pt}{7pt}\selectfont, at={(-0.005,-0.28)}, anchor=north west, legend cell align={left}, /tikz/every even column/.append style={column sep=0.4em}},
      legend reversed,
  ]
      \addplot+ [
        ybar,
        fill=gridgray,
        draw=black,
        postaction={pattern=sparsehorizontallines, pattern color=black}
    ] coordinates {
(1, 156.84926593103654)
(2, 160.63278291399482)
(3, 157.38612680828325)
(4, 157.86546324548067)
(5, 141.29472133649992)
(6, 142.30246357981704)
(7, 141.93685247159766)
(8, 140.55913568990957)
(9, 141.39472697496427)
(10, 141.6702675052013)
(11, 141.15671530022627)
(12, 141.19341563556375)
(13, 130.9442243503462)
(14, 134.26883694010195)
(15, 130.46753586246615)
(16, 128.7902263488201)
    };
    \addlegendentry{Grid Procurement}
    \addplot+ [
        ybar,
        fill=solaryellow,
        draw=black,
        postaction={pattern=sparsenorthwestlines, pattern color=black}
    ] coordinates {
(1, 586.9523599055458)
(2, 491.51477051509465)
(3, 781.9482417836408)
(4, 575.2958839026866)
(5, 590.8054377986036)
(6, 611.9303875056231)
(7, 651.5740391727263)
(8, 651.5740391727263)
(9, 1064.2960586493257)
(10, 708.4075596566022)
(11, 1007.3367639738184)
(12, 982.8909899716135)
(13, 708.4075596566022)
(14, 617.5081372033985)
(15, 982.8909899716135)
(16, 773.7438090285194)
    };
    \addlegendentry{Solar PV Generation}
    \addplot+ [
        ybar,
        fill=windcyan,
        draw=black,
        postaction={pattern=sparsenortheastlines, pattern color=black}
    ] coordinates {
(1, 134.302509729)
(2, 128.843058114)
(3, 123.38360649900001)
(4, 128.843058114)
(5, 104.6030929434)
(6, 78.1793471268)
(7, 83.63879874180002)
(8, 83.63879874180002)
(9, 72.7198955118)
(10, 83.63879874180002)
(11, 72.7198955118)
(12, 72.7198955118)
(13, 83.63879874180002)
(14, 83.63879874180002)
(15, 72.7198955118)
(16, 88.83619667928001)
};
\addlegendentry{Wind Power Generation}
  \end{axis}
  \begin{axis}[
      width=\textwidth,
      height=0.42\textwidth,
      ymin=0,
      ymax=105,
      xmin=0.3,
      xmax=16.7,
      axis y line*=right,
      axis x line=none,
      ytick={0, 21, 42, 63, 84, 105},
      ylabel={Cost (million USD, 2024)},
      ylabel near ticks,
      ylabel style={rotate=180, xshift=0.04cm, yshift=-0.20cm, font=\fontsize{10pt}{10pt}\selectfont},
      legend style={legend columns=2, font=\fontsize{7pt}{7pt}\selectfont, at={(0.702,-0.28)}, anchor=north west, legend cell align={left}, /tikz/every even column/.append style={column sep=0.4em}},
  ]
      \addplot[mark=diamond*, red, mark size=2pt, only marks] coordinates {
(1, 88.43299164987323)
(2, 75.22698650689767)
(3, 79.00800621206086)
(4, 67.23773279402846)
(5, 69.16710654780908)
(6, 61.694396634222855)
(7, 65.58275905055262)
(8, 57.40213620454617)
(9, 77.5877133781144)
(10, 67.36948085998942)
(11, 68.66517035709748)
(12, 61.25243202792693)
(13, 64.27971219205081)
(14, 56.3705755226274)
(15, 58.162648289480835)
(16, 53.69992107798047)
      };
      \addlegendentry{Scenario Path Cost}
      \addplot[mark=*, green!50!black, mark size=1.8pt, only marks] coordinates {
(1, 66.43908411742416)
(2, 52.98898022997389)
(3, 56.847467764185936)
(4, 45.19907445499047)
(5, 49.10484765572925)
(6, 41.587084063966714)
(7, 45.466263171804755)
(8, 37.42723205089548)
(9, 57.08988289404541)
(10, 47.130639492363365)
(11, 48.26540302069204)
(12, 40.878001137301105)
(13, 45.25182574791652)
(14, 37.130815033581015)
(15, 38.99915643529926)
(16, 34.83967558663334)
      };
      \addlegendentry{Installation Cost}
      \addplot[mark=square*, orange, mark size=1.5pt, only marks] coordinates {
(1, 19.330178695614077)
(2, 19.70723628613267)
(3, 19.380670103784347)
(4, 19.42289942950264)
(5, 17.542590179252578)
(6, 17.641909468086357)
(7, 17.604130960753405)
(8, 17.462539235656212)
(9, 17.553500981615002)
(10, 17.57350669152359)
(11, 17.52213330202029)
(12, 17.522535309488305)
(13, 16.36255176803182)
(14, 16.688892539897207)
(15, 16.311596273044046)
(16, 16.14423789738023)
      };
      \addlegendentry{Grid Purchase Cost}
      \addplot[mark=triangle*, orange!50!black, mark size=2pt, only marks] coordinates {
(1, 2.663728836834994)
(2, 2.5307699907911085)
(3, 2.779868344090578)
(4, 2.615758909535343)
(5, 2.5196687128272637)
(6, 2.465403102169781)
(7, 2.5123649179944687)
(8, 2.5123649179944687)
(9, 2.94432950245398)
(10, 2.6653346761024648)
(11, 2.877634034385145)
(12, 2.85189558113752)
(13, 2.6653346761024648)
(14, 2.55086794914917)
(15, 2.85189558113752)
(16, 2.716007593966894)
      };
      \addlegendentry{O\&M Cost}
  \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[remember picture]
\pgfplotsset{every axis y label/.append style={rotate=0}}
\begin{axis}[
    xtick pos=bottom,
    width=0.85\linewidth,
    height=3.55cm,
    scale only axis,
    title={\fontsize{9pt}{10pt}\selectfont $S_{1}$: \(ss \smalltimes ss\)},
    xmin=0.3, xmax=15.7, xtick={1, 3, 5, 7, 9, 11, 13, 15},
    ymin=0,   ymax=100, title style={yshift=-4.5pt},
    ytick pos=left,
    ybar stacked,
    legend to name=sharedpercentage2,
    bar width=7pt, tick label style={font=\footnotesize},
    xlabel={\footnotesize Year}, xticklabel style={yshift=-2pt},
    legend columns=3,
    legend style={column sep=4pt, font=\fontsize{7pt}{7pt}\selectfont, at={(0,-0.23)}, anchor=north west, legend cell align={left}, legend reversed,},
    ylabel style={
        at={(axis description cs:-0.102,0.5)},
        anchor=south
    },
    ylabel={\footnotesize Electricity Supply Mix (\%)},
    xlabel style={yshift=0.22cm},
]

\addplot+ [ybar, 
          fill=renewablecolor,
          draw=black,
          postaction={pattern=sparsecrosshatch, pattern color=black}
]
coordinates {
(1, 48.163478859565096)
(2, 47.941439432345376)
(3, 47.71799523677644)
(4, 47.49302250551789)
(5, 47.267106634361625)
(6, 56.20771558400735)
(7, 55.937458240531065)
(8, 55.66369537100044)
(9, 55.3851225798153)
(10, 55.10175513508177)
(11, 61.00654292845193)
(12, 62.205560382671415)
(13, 62.92385083664883)
(14, 62.69491838966608)
(15, 71.55805202859547)
};
\addlegendentry{Renewable}
\addplot+ [ybar, 
            fill=batterypurple,
            draw=black,
            postaction={pattern=sparsedots, pattern color=black}
            ] 
coordinates {
(1, 0)
(2, 0)
(3, 0)
(4, 0)
(5, 0)
(6, 8.481507157195232)
(7, 8.387137433382819)
(8, 8.29102340546877)
(9, 8.192644176576565)
(10, 8.091140075913152)
(11, 29.428476018417864)
(12, 35.022252655557736)
(13, 36.128045282552414)
(14, 36.82894303344675)
(15, 28.44194797140453)
};
\addlegendentry{Storage}
\addplot+ [ybar,         
            fill=gridgray,
            draw=black,
            postaction={pattern=sparsehorizontallines, pattern color=black}
            ]
coordinates {
(1, 51.836521140435025)
(2, 52.05856056765444)
(3, 52.28200476322389)
(4, 52.5069774944822)
(5, 52.732893365638766)
(6, 35.310777258797415)
(7, 35.67540432608612)
(8, 36.045281223530786)
(9, 36.42223324360813)
(10, 36.80710478900508)
(11, 9.564981053130207)
(12, 2.7721869617708474)
(13, 0.9481038807987575)
(14, 0.47613857688717104)
(15, 0)
};
\addlegendentry{Grid}
\end{axis}
\pgfplotsset{every axis y label/.append style={rotate=180}}
\begin{axis}[
    width=0.85\linewidth,
    height=3.55cm,
    scale only axis,
    xmin=0.3, xmax=15.7,
    ymin=0,   ymax=10,
    ytick=\empty,
    legend reversed,
    legend to name=sharedcostcomp2,
    axis y line*=right,
    axis x line=none,
    legend columns=2,
    legend style={column sep=4pt, font=\fontsize{7pt}{7pt}\selectfont, at={(0,-0.23)}, anchor=north west, legend cell align={left}},
    ylabel style={
        at={(axis description cs:1.095,0.5)},
        anchor=south
    },
]

\addplot[mark=triangle*, orange!50!black, mark size=2pt, only marks] coordinates {
(1, 0.16108227228053643)
(2, 0.1562498041121203)
(3, 0.1515623099887567)
(4, 0.147015440689094)
(5, 0.14260497746842118)
(6, 0.17433491668939652)
(7, 0.16910486918871462)
(8, 0.1640317231130532)
(9, 0.1591107714196616)
(10, 0.15433744827707174)
(11, 0.19179633281264943)
(12, 0.21103504561031483)
(13, 0.22696503900433967)
(14, 0.22015608783420948)
(15, 0.23434179834665436)
};
\addlegendentry{O\&M Cost}
\addplot[mark=square*, orange, mark size=1.5pt, only marks] coordinates {
(1, 2.4935735707306836)
(2, 2.4291270414887047)
(3, 2.366366669836857)
(4, 2.3052528145839317)
(5, 2.2457162257933363)
(6, 1.45865400062636)
(7, 1.429504899791072)
(8, 1.4009960050582069)
(9, 1.373177833307993)
(10, 1.346057477158545)
(11, 0.33930307501971557)
(12, 0.0953889201421964)
(13, 0.03164485239293545)
(14, 0.015415309683511126)
};
\addlegendentry{Grid Purchase Cost}
\addplot[mark=*, green!50!black, mark size=1.8pt, only marks] coordinates {
(1, 10.924746463399998)
(6, 5.904391300312483)
(11, 9.845171131808485)
(12, 10.378056870458622)
(13, 10.09540635248362)
(14, 9.79254416190911)
(15, 9.498767837051837)
};
\addlegendentry{Installation Cost}
\addplot[mark=diamond*, red, mark size=2pt, only marks] coordinates {
(1, 13.579402306411218)
(2, 2.585376845600825)
(3, 2.5179289798256135)
(4, 2.452268255273026)
(5, 2.3883212032617576)
(6, 7.53738021762824)
(7, 1.5986097689797867)
(8, 1.5650277281712601)
(9, 1.5322886047276545)
(10, 1.5003949254356166)
(11, 10.37627053964085)
(12, 10.684480836211133)
(13, 10.354016243880894)
(14, 10.02811555942683)
(15, 9.733109635398492)
};
\addlegendentry{Total Annual Cost}
\end{axis}
\end{tikzpicture}
\label{fig:relaxed_budget_annual_subfig1}
\end{subfigure}
\hspace{0.05\textwidth}
\begin{subfigure}[t]{0.46\textwidth}
\centering
\begin{tikzpicture}[remember picture]
\pgfplotsset{every axis y label/.append style={rotate=0}}
\begin{axis}[
    xtick pos=bottom,
    width=0.85\linewidth,
    height=3.55cm,
    scale only axis,
    title={\fontsize{9pt}{10pt}\selectfont $S_{6}$: \(sf \smalltimes sf\)},
    xmin=0.3, xmax=15.7, xtick={1, 3, 5, 7, 9, 11, 13, 15},
    ymin=0,   ymax=100, title style={yshift=-4.5pt},
    ytick pos=left,
    ybar stacked,
    bar width=7pt, tick label style={font=\footnotesize},
    xlabel={\footnotesize Year}, xticklabel style={yshift=-2pt},
    ytick=\empty,
    xlabel style={yshift=0.22cm},
]

\addplot+ [ybar, 
          fill=renewablecolor,
          draw=black,
          postaction={pattern=sparsecrosshatch, pattern color=black}
]
coordinates {
(1, 48.163478859565096)
(2, 47.941439432345376)
(3, 47.71799523677644)
(4, 47.49302250551789)
(5, 47.267106634361625)
(6, 50.76036511547996)
(7, 50.55236998369312)
(8, 50.34316659585363)
(9, 50.132214514796836)
(10, 49.919134530940525)
(11, 53.087174689664295)
(12, 54.58366970673538)
(13, 54.4020544459353)
(14, 55.37058091535438)
(15, 63.377413678145196)
};
\addplot+ [ybar, 
            fill=batterypurple,
            draw=black,
            postaction={pattern=sparsedots, pattern color=black}
            ] 
coordinates {
(1, 0)
(2, 0)
(3, 0)
(4, 0)
(5, 0)
(6, 24.03218961363941)
(7, 23.90764697977465)
(8, 23.78117120818966)
(9, 23.645274302116157)
(10, 23.502376335302873)
(11, 37.14544607611724)
(12, 39.944456052293525)
(13, 40.02835316135386)
(14, 43.079319312510194)
(15, 36.622586321854804)
};
\addplot+ [ybar,         
            fill=gridgray,
            draw=black,
            postaction={pattern=sparsehorizontallines, pattern color=black}
            ]
coordinates {
(1, 51.836521140435025)
(2, 52.05856056765444)
(3, 52.28200476322389)
(4, 52.5069774944822)
(5, 52.732893365638766)
(6, 25.207445270880626)
(7, 25.53998303653223)
(8, 25.875662195956707)
(9, 26.222511183087008)
(10, 26.5784891337566)
(11, 9.767379234218469)
(12, 5.471874240971097)
(13, 5.569592392710837)
(14, 1.5500997721354244)
(15, 0)
};
\end{axis}
\pgfplotsset{every axis y label/.append style={rotate=180}}
\begin{axis}[
    width=0.85\linewidth,
    height=3.55cm,
    scale only axis,
    xmin=0.3, xmax=15.7,
    ymin=0,   ymax=10,
    ytick={0, 2, 4, 6, 8, 10},
    axis y line*=right,
    axis x line=none,
    ylabel={\footnotesize Cost (million USD, 2024)}, tick label style={font=\footnotesize},
    ylabel style={
        at={(axis description cs:1.095,0.5)},
        anchor=south
    },
    legend style={at={(0.9,-0.1)}, anchor=north, font=\tiny, scale=0.8},
]

\addplot[mark=triangle*, orange!50!black, mark size=2pt, only marks] coordinates {
(1, 0.16108227228053643)
(2, 0.1562498041121203)
(3, 0.1515623099887567)
(4, 0.147015440689094)
(5, 0.14260497746842118)
(6, 0.16335200495233826)
(7, 0.1584514448037681)
(8, 0.15369790145965506)
(9, 0.14908696441586541)
(10, 0.1446143554833894)
(11, 0.1683352634748143)
(12, 0.1882778083526148)
(13, 0.18262947410203634)
(14, 0.19697862132621072)
(15, 0.20146445926016)
};
\addplot[mark=square*, orange, mark size=1.5pt, only marks] coordinates {
(1, 2.4935735707306836)
(2, 2.4291270414887047)
(3, 2.366366669836857)
(4, 2.3052528145839317)
(5, 2.2457162257933363)
(6, 1.0412951439855165)
(7, 1.0233809982248099)
(8, 1.005726634228765)
(9, 0.9886316099687624)
(10, 0.971990984761102)
(11, 0.34648284096385923)
(12, 0.18828317938077074)
(13, 0.18589622163308148)
(14, 0.05018553250615938)
};
\addplot[mark=*, green!50!black, mark size=1.8pt, only marks] coordinates {
(1, 10.924746463399998)
(6, 6.340244181674452)
(11, 5.750802024198231)
(12, 3.2859045773864035)
(13, 0.04641066550579342)
(14, 5.740208314750001)
(15, 9.498767837051837)
};
\addplot[mark=diamond*, red, mark size=2pt, only marks] coordinates {
(1, 13.579402306411218)
(2, 2.585376845600825)
(3, 2.5179289798256135)
(4, 2.452268255273026)
(5, 2.3883212032617576)
(6, 7.544891330612307)
(7, 1.181832443028578)
(8, 1.15942453568842)
(9, 1.1377185743846279)
(10, 1.1166053402444915)
(11, 6.265620128636905)
(12, 3.6624655651197893)
(13, 0.41493636124091127)
(14, 5.987372468582371)
(15, 9.700232296311997)
};
\end{axis}
\end{tikzpicture}
\label{fig:relaxed_budget_annual_subfig2}
\end{subfigure}
\\[-0.05cm]
\vspace{-0.02\textwidth}
\begin{subfigure}[t]{0.46\textwidth}
\centering
\begin{tikzpicture}[remember picture]
\pgfplotsset{every axis y label/.append style={rotate=0}}
\begin{axis}[
    xtick pos=bottom,
    width=0.85\linewidth,
    height=3.55cm,
    scale only axis,
    title={\fontsize{9pt}{10pt}\selectfont $S_{11}$: \(fs \smalltimes fs\)},
    xmin=0.3, xmax=15.7, xtick={1, 3, 5, 7, 9, 11, 13, 15},
    ymin=0,   ymax=100, title style={yshift=-4.5pt},
    ytick pos=left,
    ybar stacked,
    bar width=7pt, tick label style={font=\footnotesize},
    xlabel={\footnotesize Year}, xticklabel style={yshift=-2pt},
    ylabel={\footnotesize Electricity Supply Mix (\%)},
    ylabel style={
        at={(axis description cs:-0.102,0.5)},
        anchor=south
    },
    xlabel style={yshift=0.22cm},
]

\addplot+ [ybar, 
          fill=renewablecolor,
          draw=black,
          postaction={pattern=sparsecrosshatch, pattern color=black}
]
coordinates {
(1, 48.163478859565096)
(2, 47.941439432345376)
(3, 47.71799523677644)
(4, 47.49302250551789)
(5, 47.267106634361625)
(6, 52.88723187214852)
(7, 52.69728480290425)
(8, 52.50665463010555)
(9, 52.31533341865178)
(10, 52.12269645988818)
(11, 55.71850852544529)
(12, 55.5429056687332)
(13, 56.34689465472376)
(14, 56.174229440176035)
(15, 59.45503033606961)
};
\addplot+ [ybar, 
            fill=batterypurple,
            draw=black,
            postaction={pattern=sparsedots, pattern color=black}
            ] 
coordinates {
(1, 0)
(2, 0)
(3, 0)
(4, 0)
(5, 0)
(6, 22.123847323959275)
(7, 21.954898604871676)
(8, 21.779042355286034)
(9, 21.59725398613714)
(10, 21.406698315770583)
(11, 37.2075295073898)
(12, 37.36592719797801)
(13, 39.446896634736135)
(14, 42.350009873663836)
(15, 40.54496966393039)
};
\addplot+ [ybar,         
            fill=gridgray,
            draw=black,
            postaction={pattern=sparsehorizontallines, pattern color=black}
            ]
coordinates {
(1, 51.836521140435025)
(2, 52.05856056765444)
(3, 52.28200476322389)
(4, 52.5069774944822)
(5, 52.732893365638766)
(6, 24.988920803892206)
(7, 25.347816592224074)
(8, 25.714303014608415)
(9, 26.087412595211077)
(10, 26.470605224341234)
(11, 7.0739619671649105)
(12, 7.091167133288793)
(13, 4.2062087105401025)
(14, 1.4757606861601291)
(15, 0)
};
\end{axis}
\pgfplotsset{every axis y label/.append style={rotate=180}}
\begin{axis}[
    width=0.85\linewidth,
    height=3.55cm,
    scale only axis,
    xmin=0.3, xmax=15.7,
    ymin=0,   ymax=10,
    ytick=\empty,
    axis y line*=right,
    axis x line=none,
    legend style={at={(0.91,-0.3)}, anchor=north, font=\tiny, scale=0.8},
    ylabel style={
        at={(axis description cs:1.095,0.5)},
        anchor=south
    },
]

\addplot[mark=triangle*, orange!50!black, mark size=2pt, only marks] coordinates {
(1, 0.16108227228053643)
(2, 0.1562498041121203)
(3, 0.1515623099887567)
(4, 0.147015440689094)
(5, 0.14260497746842118)
(6, 0.18837718176030796)
(7, 0.1827258663074987)
(8, 0.17724409031827376)
(9, 0.17192676760872555)
(10, 0.16676896458046375)
(11, 0.217884572954903)
(12, 0.21134803576625588)
(13, 0.2272686394556025)
(14, 0.22045058027193443)
(15, 0.35512453082225076)
};
\addplot[mark=square*, orange, mark size=1.5pt, only marks] coordinates {
(1, 2.4935735707306836)
(2, 2.4291270414887047)
(3, 2.366366669836857)
(4, 2.3052528145839317)
(5, 2.2457162257933363)
(6, 1.032268109953633)
(7, 1.015680934864545)
(8, 0.9994549792222065)
(9, 0.9835381719870343)
(10, 0.9680456067215615)
(11, 0.25093798249041843)
(12, 0.24400186016319866)
(13, 0.14039058005625168)
(14, 0.04777875412791868)
};
\addplot[mark=*, green!50!black, mark size=1.8pt, only marks] coordinates {
(1, 10.924746463399998)
(6, 8.408058863674889)
(11, 6.792789189436123)
(12, 0.08357400499202874)
(13, 2.7649225002280566)
(14, 9.79254416190911)
(15, 9.498767837051838)
};
\addplot[mark=diamond*, red, mark size=2pt, only marks] coordinates {
(1, 13.579402306411218)
(2, 2.585376845600825)
(3, 2.5179289798256135)
(4, 2.452268255273026)
(5, 2.3883212032617576)
(6, 9.62870415538883)
(7, 1.1984068011720437)
(8, 1.1766990695404802)
(9, 1.15546493959576)
(10, 1.1348145713020252)
(11, 7.261611744881444)
(12, 0.5389239009214832)
(13, 3.1325817197399104)
(14, 10.060773496308963)
(15, 9.853892367874089)
};
\end{axis}
\end{tikzpicture}
\label{fig:relaxed_budget_annual_subfig3}
\end{subfigure}
\hspace{0.05\textwidth}
\begin{subfigure}[t]{0.46\textwidth}
\centering
\begin{tikzpicture}[remember picture]
\pgfplotsset{every axis y label/.append style={rotate=0}}
\begin{axis}[
    xtick pos=bottom,
    width=0.85\linewidth,
    height=3.55cm,
    scale only axis,
    title={\fontsize{9pt}{10pt}\selectfont $S_{16}$: \(ff \smalltimes ff\)},
    xmin=0.3, xmax=15.7, xtick={1, 3, 5, 7, 9, 11, 13, 15},
    ymin=0,   ymax=100, title style={yshift=-4.5pt},
    ytick pos=left,
    ybar stacked,
    bar width=7pt, tick label style={font=\footnotesize},
    xlabel={\footnotesize Year}, xticklabel style={yshift=-2pt},
    ytick=\empty,
    xlabel style={yshift=0.22cm},
]

\addplot+ [ybar, 
          fill=renewablecolor,
          draw=black,
          postaction={pattern=sparsecrosshatch, pattern color=black}
]
coordinates {
(1, 48.163478859565096)
(2, 47.941439432345376)
(3, 47.71799523677644)
(4, 47.49302250551789)
(5, 47.267106634361625)
(6, 52.88723187214852)
(7, 52.69728480290425)
(8, 52.50665463010555)
(9, 52.31533341865178)
(10, 52.12269645988818)
(11, 55.09011545464577)
(12, 54.91068205240843)
(13, 62.93866749543883)
(14, 62.71537647863234)
(15, 65.21026420943102)
};
\addplot+ [ybar, 
            fill=batterypurple,
            draw=black,
            postaction={pattern=sparsedots, pattern color=black}
            ] 
coordinates {
(1, 0)
(2, 0)
(3, 0)
(4, 0)
(5, 0)
(6, 28.23117709091883)
(7, 28.12844889805767)
(8, 28.01090442014588)
(9, 27.884873821158212)
(10, 27.75069145537806)
(11, 40.02232189034989)
(12, 40.11927869784023)
(13, 34.49175610250849)
(14, 34.628603291778454)
(15, 34.78973579056898)
};
\addplot+ [ybar,         
            fill=gridgray,
            draw=black,
            postaction={pattern=sparsehorizontallines, pattern color=black}
            ]
coordinates {
(1, 51.836521140435025)
(2, 52.05856056765444)
(3, 52.28200476322389)
(4, 52.5069774944822)
(5, 52.732893365638766)
(6, 18.88159103693265)
(7, 19.17426629903808)
(8, 19.482440949748568)
(9, 19.799792760190005)
(10, 20.126612084733758)
(11, 4.887562655004338)
(12, 4.970039249751334)
(13, 2.5695764020526806)
(14, 2.6560202295892035)
(15, 0)
};
\end{axis}
\pgfplotsset{every axis y label/.append style={rotate=180}}
\begin{axis}[
    width=0.85\linewidth,
    height=3.55cm,
    scale only axis,
    xmin=0.3, xmax=15.7,
    ymin=0,   ymax=10,
    ytick={0, 2, 4, 6, 8, 10},
    axis y line*=right,
    axis x line=none,
    ylabel={\footnotesize Cost (million USD, 2024)}, tick label style={font=\footnotesize},
    ylabel style={
        at={(axis description cs:1.095,0.5)},
        anchor=south
    },
    legend style={at={(0.9,-0.1)}, anchor=north, font=\tiny, scale=0.8},
]

\addplot[mark=triangle*, orange!50!black, mark size=2pt, only marks] coordinates {
(1, 0.16108227228053643)
(2, 0.1562498041121203)
(3, 0.1515623099887567)
(4, 0.147015440689094)
(5, 0.14260497746842118)
(6, 0.18837718176030796)
(7, 0.1827258663074987)
(8, 0.17724409031827376)
(9, 0.17192676760872555)
(10, 0.16676896458046375)
(11, 0.2038549036269397)
(12, 0.1977392565181315)
(13, 0.20550758347191161)
(14, 0.19934235596775424)
(15, 0.26400581926795874)
};
\addplot[mark=square*, orange, mark size=1.5pt, only marks] coordinates {
(1, 2.4935735707306836)
(2, 2.4291270414887047)
(3, 2.366366669836857)
(4, 2.3052528145839317)
(5, 2.2457162257933363)
(6, 0.7799802338633247)
(7, 0.7683082544444099)
(8, 0.7572370366627001)
(9, 0.7464846084680016)
(10, 0.73604204519281)
(11, 0.1733788105781753)
(12, 0.17101540539504959)
(13, 0.08576472220198282)
(14, 0.0859904581402781)
};
\addplot[mark=*, green!50!black, mark size=1.8pt, only marks] coordinates {
(1, 10.924746463399998)
(6, 7.282221776483063)
(11, 4.693863185392969)
(13, 2.4270759965448594)
(14, 0.01300032776061316)
(15, 9.498767837051837)
};
\addplot[mark=diamond*, red, mark size=2pt, only marks] coordinates {
(1, 13.579402306411218)
(2, 2.585376845600825)
(3, 2.5179289798256135)
(4, 2.452268255273026)
(5, 2.3883212032617576)
(6, 8.250579192106695)
(7, 0.9510341207519086)
(8, 0.9344811269809739)
(9, 0.9184113760767272)
(10, 0.9028110097732738)
(11, 5.071096899598084)
(12, 0.36875466191318107)
(13, 2.718348302218754)
(14, 0.2983331418686455)
(15, 9.762773656319796)
};
\end{axis}
\end{tikzpicture}
\label{fig:relaxed_budget_annual_subfig4}
\end{subfigure}
\vspace{0.05\textwidth}
\begin{tikzpicture}[remember picture, overlay]
  \node[anchor=north west] at (-15.25, -0.1)
        {\pgfplotslegendfromname{sharedpercentage2}};
  \node[anchor=north east] at (-1.2, -0.1)
        {\pgfplotslegendfromname{sharedcostcomp2}};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.95, transform shape, ->, draw=black!60, line width=0.05pt,
        node style/.style={draw, font=\scriptsize, align=center, text centered, minimum width=1cm, minimum height=1cm},
        edge label/.style={font=\normalsize}]
    \node (1) [inner sep=0pt] at (-1.05, 0) {
      \begin{tikzpicture}[scale=0.51]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=2.1cm, minimum height=0.52cm, anchor=center, text height=1.6ex, text depth=0.4ex, font=\scriptsize, draw=black!60, line width=0.05pt}, column 1/.style={nodes={draw=none}}] {
          {} & Solar (\si{\mega\watt}) & Wind (\si{\mega\watt}) & Battery (\si{\mega\watt\hour}) \\
          Year 1 & 6 & - & - \\
          Year 2 & - & - & - \\
          Year 3 & - & - & - \\
          Year 4 & - & - & - \\
          Year 5 & - & - & - \\
        };
    \draw[-, dashed, draw=black!60, line width=0.05pt]
        (M-2-1.north west) -- (M-2-1.north east)
        (M-3-1.north west) -- (M-3-1.north east)
        (M-4-1.north west) -- (M-4-1.north east)
        (M-5-1.north west) -- (M-5-1.north east)
        (M-6-1.north west) -- (M-6-1.north east)
        (M-6-1.south west) -- (M-6-1.south east)
        (M-2-1.north west) -- (M-6-1.south west);
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-2)(M-6-2), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-3)(M-6-3), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-4)(M-6-4), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (2) [inner sep=0pt] at (-8.948, -4.5) {
      \begin{tikzpicture}[scale=0.51]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=1cm, minimum height=0.52cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 1/.style={nodes={draw=none}}] {
          Year 6 & - & 12 & 1.1 \\
          Year 7 & - & - & - \\
          Year 8 & - & - & - \\
          Year 9 & - & - & - \\
          Year 10 & - & - & - \\
        };
    \draw[-, dashed, draw=black!60, line width=0.05pt]
        (M-1-1.north west) -- (M-1-1.north east)
        (M-2-1.north west) -- (M-2-1.north east)
        (M-3-1.north west) -- (M-3-1.north east)
        (M-4-1.north west) -- (M-4-1.north east)
        (M-5-1.north west) -- (M-5-1.north east)
        (M-5-1.south west) -- (M-5-1.south east)
        (M-1-1.north west) -- (M-5-1.south west);
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-4)(M-5-4), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (3) [inner sep=0pt] at (-2.816, -4.5) {
      \begin{tikzpicture}[scale=0.51]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=1cm, minimum height=0.52cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}] {
          12 & - & 37.0 \\
          - & 6 & - \\
          - & - & - \\
          - & - & - \\
          - & - & - \\
        };
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (4) [inner sep=0pt] at (2.816, -4.5) {
      \begin{tikzpicture}[scale=0.51]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=1cm, minimum height=0.52cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}] {
          12 & 6 & 9.6 \\
          - & - & 3.9 \\
          - & - & - \\
          - & - & - \\
          - & - & - \\
        };
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (5) [inner sep=0pt] at (8.448, -4.5) {
      \begin{tikzpicture}[scale=0.51]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=1cm, minimum height=0.52cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}] {
          12 & - & 40.1 \\
          - & 6 & - \\
          - & - & - \\
          - & - & - \\
          - & - & - \\
        };
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (6) [inner sep=0pt,
    label={[yshift=-4pt]}] at (-10.87, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt},
        row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}, column 4/.style={nodes={minimum width=0.52cm}}, column 1/.style={nodes={draw=none, minimum width=0.62cm}}] {
          Y. 11 & 12 & - & 36.6 \\
          Y. 12 & 12 & - & 18.6 \\
          Y. 13 & 12 & - & 4.3 \\
          Y. 14 & - & - & 63.9 \\
          Y. 15 & 12 & 6 & 13.5 \\
          {} & {} & {} & {} \\
          {} & {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=4pt] at (M-6-3) {\textbf{N: 6}};
    \node[font=\Large, xshift=4pt, yshift=4pt] at (M-7-3) {\textbf{$S_{1}$: \(ss \smalltimes ss\)}};
    \draw[-, dashed, draw=black!60, line width=0.05pt]
        (M-1-1.north west) -- (M-1-1.north east)
        (M-2-1.north west) -- (M-2-1.north east)
        (M-3-1.north west) -- (M-3-1.north east)
        (M-4-1.north west) -- (M-4-1.north east)
        (M-5-1.north west) -- (M-5-1.north east)
        (M-5-1.south west) -- (M-5-1.south east)
        (M-1-1.north west) -- (M-5-1.south west);
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-4)(M-5-4), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (7) [inner sep=0pt,
    label={[yshift=-4pt]}] at (-9.152, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.52cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          12 & - & 58.4 \\
          12 & - & 15.5 \\
          - & - & 2.3 \\
          12 & - & 39.0 \\
          12 & - & 66.6 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 7}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{2}$: \(ss \smalltimes sf\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (8) [inner sep=0pt,
    label={[yshift=-4pt]}] at (-7.744, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.52cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          12 & - & 46.3 \\
          12 & - & 8.7 \\
          - & - & 6.2 \\
          12 & - & 46.3 \\
          24 & - & 28.7 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 8}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{3}$: \(ss \smalltimes fs\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (9) [inner sep=0pt,
    label={[yshift=-4pt]}] at (-6.336, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.52cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          24 & - & 52.3 \\
          - & - & 23.5 \\
          - & - & 1.1 \\
          12 & - & 3.6 \\
          12 & - & 84.3 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 9}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{4}$: \(ss \smalltimes ff\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (10) [inner sep=0pt,
    label={[yshift=-4pt]}] at (-4.928, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.52cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          12 & 6 & 24.6 \\
          - & - & 13.8 \\
          - & - & 2.3 \\
          12 & - & 37.6 \\
          12 & - & 66.6 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 10}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{5}$: \(sf \smalltimes ss\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (11) [inner sep=0pt,
    label={[yshift=-4pt]}] at (-3.52, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.52cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          12 & - & 79.6 \\
          - & - & - \\
          12 & - & 9.6 \\
          - & - & 11.8 \\
          - & 12 & 59.1 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 11}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{6}$: \(sf \smalltimes sf\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (12) [inner sep=0pt,
    label={[yshift=-4pt]}] at (-2.112, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.52cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          24 & - & 41.7 \\
          - & - & 1.0 \\
          - & - & 1.0 \\
          - & 6 & 0.8 \\
          12 & - & 84.3 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 12}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{7}$: \(sf \smalltimes fs\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (13) [inner sep=0pt,
    label={[yshift=-4pt]}] at (-0.704, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.52cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          24 & - & 85.5 \\
          - & - & 1.4 \\
          - & - & 1.5 \\
          - & - & 1.5 \\
          12 & 6 & 39.4 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 13}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{8}$: \(sf \smalltimes ff\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (14) [inner sep=0pt,
    label={[yshift=-4pt]}] at (0.704, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.52cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          12 & - & 46.1 \\
          12 & - & 3.0 \\
          - & - & 1.1 \\
          12 & - & 46.3 \\
          12 & 6 & 23.3 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 14}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{9}$: \(fs \smalltimes ss\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (15) [inner sep=0pt,
    label={[yshift=-4pt]}] at (2.112, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.52cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          24 & - & 52.3 \\
          - & - & 12.6 \\
          - & - & 0.3 \\
          - & 6 & - \\
          12 & - & 83.1 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 15}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{10}$: \(fs \smalltimes sf\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (16) [inner sep=0pt,
    label={[yshift=-4pt]}] at (3.52, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.52cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          24 & - & 41.3 \\
          - & - & 10.3 \\
          12 & - & 0.5 \\
          12 & - & 21.1 \\
          - & 6 & 40.9 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 16}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{11}$: \(fs \smalltimes fs\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (17) [inner sep=0pt,
    label={[yshift=-4pt]}] at (4.928, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.52cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          24 & - & 63.2 \\
          - & - & 1.3 \\
          12 & - & 0.1 \\
          - & - & 1.2 \\
          12 & 6 & 48.6 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 17}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{12}$: \(fs \smalltimes ff\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (18) [inner sep=0pt,
    label={[yshift=-4pt]}] at (6.336, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.52cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          24 & - & 38.5 \\
          - & - & 1.2 \\
          - & - & 1.0 \\
          - & - & 38.8 \\
          12 & 6 & 42.4 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 18}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{13}$: \(ff \smalltimes ss\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (19) [inner sep=0pt,
    label={[yshift=-4pt]}] at (7.744, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.52cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          24 & - & 82.1 \\
          - & - & 1.5 \\
          - & - & 1.4 \\
          - & - & 1.5 \\
          12 & 6 & 36.7 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 19}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{14}$: \(ff \smalltimes sf\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (20) [inner sep=0pt,
    label={[yshift=-4pt]}] at (9.152, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.52cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          24 & - & 37.9 \\
          - & - & 1.4 \\
          12 & - & 0.1 \\
          - & - & 1.3 \\
          12 & 6 & 47.9 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 20}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{15}$: \(ff \smalltimes fs\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (21) [inner sep=0pt,
    label={[yshift=-4pt]}] at (10.56, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.52cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          24 & - & 82.3 \\
          - & - & 0.3 \\
          - & - & 1.4 \\
          - & - & 2.2 \\
          24 & - & 67.2 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 21}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{16}$: \(ff \smalltimes ff\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[scale=0.9]
  \begin{axis}[
      width=\textwidth,
      height=0.42\textwidth,
      ymin=0,
      ymax=1900,
      xmin=0.3,
      xmax=16.7,
      bar width=16pt,
      ybar stacked,
      ylabel={Cumulative Electricity Generation (\si{\giga\watt\hour})},
      xlabel={Scenario Path},
      xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
      xticklabels={
      $S_{1}$: \(ss \smalltimes ss\),
      $S_{2}$: \(ss \smalltimes sf\),
      $S_{3}$: \(ss \smalltimes fs\),
      $S_{4}$: \(ss \smalltimes ff\),
      $S_{5}$: \(sf \smalltimes ss\),
      $S_{6}$: \(sf \smalltimes sf\),
      $S_{7}$: \(sf \smalltimes fs\),
      $S_{8}$: \(sf \smalltimes ff\),
      $S_{9}$: \(fs \smalltimes ss\),
      $S_{10}$: \(fs \smalltimes sf\),
      $S_{11}$: \(fs \smalltimes fs\),
      $S_{12}$: \(fs \smalltimes ff\),
      $S_{13}$: \(ff \smalltimes ss\),
      $S_{14}$: \(ff \smalltimes sf\),
      $S_{15}$: \(ff \smalltimes fs\),
      $S_{16}$: \(ff \smalltimes ff\)},
      xticklabel style={yshift=-5pt, xshift=7pt, font=\scriptsize, rotate=45, anchor=east},
      xlabel style={yshift=0.1cm, font=\fontsize{10pt}{10pt}\selectfont},
      tick label style={font=\footnotesize},
      xtick style={draw=none},
      ytick={0, 380, 760, 1140, 1520, 1900},
      scaled y ticks=false,
      ylabel style={xshift=0cm, yshift=-0.06cm, font=\fontsize{10pt}{10pt}\selectfont},
      legend style={legend columns=2, font=\fontsize{7pt}{7pt}\selectfont, at={(-0.005,-0.28)}, anchor=north west, legend cell align={left}, /tikz/every even column/.append style={column sep=0.4em}},
      legend reversed,
  ]
      \addplot+ [
        ybar,
        fill=gridgray,
        draw=black,
        postaction={pattern=sparsehorizontallines, pattern color=black}
    ] coordinates {
(1, 226.16452426393934)
(2, 224.87039514519657)
(3, 225.81115881611848)
(4, 222.92172974219724)
(5, 182.36822436275244)
(6, 183.00590412476143)
(7, 182.10893864433825)
(8, 179.88178780504498)
(9, 204.49397976141958)
(10, 202.32366013101583)
(11, 202.16523903179288)
(12, 201.03119242959224)
(13, 178.77728287743616)
(14, 176.28588756045065)
(15, 177.6404719840507)
(16, 175.8681679649898)
    };
    \addlegendentry{Grid Procurement}
    \addplot+ [
        ybar,
        fill=solaryellow,
        draw=black,
        postaction={pattern=sparsenorthwestlines, pattern color=black}
    ] coordinates {
(1, 416.04378015810306)
(2, 394.8115972038398)
(3, 436.481361675931)
(4, 436.0211114356616)
(5, 508.24973591533535)
(6, 508.03526942084784)
(7, 588.6924869918263)
(8, 588.6924869918263)
(9, 626.549005367604)
(10, 603.1913056739327)
(11, 719.7823203807375)
(12, 695.2130825665337)
(13, 603.1913056739327)
(14, 603.1913056739327)
(15, 695.2130825665337)
(16, 646.1980704447302)
    };
    \addlegendentry{Solar PV Generation}
    \addplot+ [
        ybar,
        fill=windcyan,
        draw=black,
        postaction={pattern=sparsenortheastlines, pattern color=black}
    ] coordinates {
(1, 106.7868735894)
(2, 101.32742197440001)
(3, 101.32742197440001)
(4, 101.32742197440001)
(5, 72.41416622135999)
(6, 56.90932363476001)
(7, 56.821972408920004)
(8, 51.44987201976001)
(9, 56.12316260220001)
(10, 61.49526299136001)
(11, 56.12316260220001)
(12, 56.12316260220001)
(13, 51.44987201976001)
(14, 51.44987201976001)
(15, 51.44987201976001)
(16, 45.99042040476)
};
\addlegendentry{Wind Power Generation}
  \end{axis}
  \begin{axis}[
      width=\textwidth,
      height=0.42\textwidth,
      ymin=0,
      ymax=105,
      xmin=0.3,
      xmax=16.7,
      axis y line*=right,
      axis x line=none,
      ytick={0, 21, 42, 63, 84, 105},
      ylabel={Cost (million USD, 2024)},
      ylabel near ticks,
      ylabel style={rotate=180, xshift=0.04cm, yshift=-0.20cm, font=\fontsize{10pt}{10pt}\selectfont},
      legend style={legend columns=2, font=\fontsize{7pt}{7pt}\selectfont, at={(0.702,-0.28)}, anchor=north west, legend cell align={left}, /tikz/every even column/.append style={column sep=0.4em}},
  ]
      \addplot[mark=diamond*, red, mark size=2pt, only marks] coordinates {
(1, 68.2860803252134)
(2, 61.76597763219264)
(3, 63.40725939909181)
(4, 56.55565836375959)
(5, 58.70928641260774)
(6, 54.995191677195976)
(7, 54.71142200386441)
(8, 51.295330251009)
(9, 61.46662943700166)
(10, 55.44766168375919)
(11, 58.130143762507835)
(12, 52.635848375038535)
(13, 52.78114712147339)
(14, 49.56570558462163)
(15, 50.01990920047599)
(16, 47.24772765346586)
      };
      \addlegendentry{Scenario Path Cost}
      \addplot[mark=*, green!50!black, mark size=1.8pt, only marks] coordinates {
(1, 39.04130581257803)
(2, 32.6917011348761)
(3, 34.221566503098266)
(4, 27.647725218851733)
(5, 34.343708820352084)
(6, 30.622914186337148)
(7, 30.344319284061648)
(8, 27.165037207347716)
(9, 34.56030157698432)
(10, 28.752290785921637)
(11, 31.372354809682072)
(12, 26.01756092870665)
(13, 28.8075434984572)
(14, 25.840628867740666)
(15, 26.092335193197144)
(16, 23.55646599142002)
      };
      \addlegendentry{Installation Cost}
      \addplot[mark=square*, orange, mark size=1.5pt, only marks] coordinates {
(1, 27.748205842468177)
(2, 27.613841476970705)
(3, 27.707596942152897)
(4, 27.41093150531107)
(5, 22.85725307423329)
(6, 22.920112036592137)
(7, 22.827228835627025)
(8, 22.603533867224087)
(9, 25.312592309385515)
(10, 25.09101524216729)
(11, 25.080348041239123)
(12, 24.96224682320149)
(13, 22.446844446579)
(14, 22.19831754044378)
(15, 22.336015155642983)
(16, 22.157236748687577)
      };
      \addlegendentry{Grid Purchase Cost}
      \addplot[mark=triangle*, orange!50!black, mark size=2pt, only marks] coordinates {
(1, 1.4965686701671943)
(2, 1.4604350203458338)
(3, 1.4780959538406433)
(4, 1.4970016395967862)
(5, 1.5083245180223617)
(6, 1.452165454266693)
(7, 1.5398738841757411)
(8, 1.5267591764371915)
(9, 1.5937355506318167)
(10, 1.604355655670265)
(11, 1.6774409115866389)
(12, 1.656040623130394)
(13, 1.5267591764371915)
(14, 1.5267591764371915)
(15, 1.5915588516358703)
(16, 1.5340249133582655)
      };
      \addlegendentry{O\&M Cost}
  \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[remember picture]
\pgfplotsset{every axis y label/.append style={rotate=0}}
\begin{axis}[
    xtick pos=bottom,
    width=0.85\linewidth,
    height=3.55cm,
    scale only axis,
    title={\fontsize{9pt}{10pt}\selectfont $S_{1}$: \(ss \smalltimes ss\)},
    xmin=0.3, xmax=15.7, xtick={1, 3, 5, 7, 9, 11, 13, 15},
    ymin=0,   ymax=100, title style={yshift=-4.5pt},
    ytick pos=left,
    ybar stacked,
    legend to name=sharedpercentage3,
    bar width=7pt, tick label style={font=\footnotesize},
    xlabel={\footnotesize Year}, xticklabel style={yshift=-2pt},
    legend columns=3,
    legend style={column sep=4pt, font=\fontsize{7pt}{7pt}\selectfont, at={(0,-0.23)}, anchor=north west, legend cell align={left}, legend reversed,},
    ylabel style={
        at={(axis description cs:-0.102,0.5)},
        anchor=south
    },
    ylabel={\footnotesize Electricity Supply Mix (\%)},
    xlabel style={yshift=0.22cm},
]

\addplot+ [ybar, 
          fill=renewablecolor,
          draw=black,
          postaction={pattern=sparsecrosshatch, pattern color=black}
]
coordinates {
(1, 26.203814530085367)
(2, 26.110181992251217)
(3, 26.015750211992497)
(4, 25.92054682822269)
(5, 25.824455524398548)
(6, 49.89608766204583)
(7, 49.57580451397375)
(8, 49.25036332568831)
(9, 48.91967835382193)
(10, 48.5847443243775)
(11, 59.152873230694176)
(12, 61.443020905900255)
(13, 62.59755735162504)
(14, 62.36833046614232)
(15, 68.24441080472197)
};
\addlegendentry{Renewable}
\addplot+ [ybar, 
            fill=batterypurple,
            draw=black,
            postaction={pattern=sparsedots, pattern color=black}
            ] 
coordinates {
(1, 0)
(2, 0)
(3, 0)
(4, 0)
(5, 0)
(6, 0.8400271377660147)
(7, 0.82172043280287)
(8, 0.8021520290753728)
(9, 0.7836340210525918)
(10, 0.7638951424958833)
(11, 22.929908393379254)
(12, 29.392035902012687)
(13, 31.151026355176)
(14, 34.94429460503611)
(15, 30.755589195278034)
};
\addlegendentry{Storage}
\addplot+ [ybar,         
            fill=gridgray,
            draw=black,
            postaction={pattern=sparsehorizontallines, pattern color=black}
            ]
coordinates {
(1, 73.7961854699147)
(2, 73.88981800774873)
(3, 73.9842497880074)
(4, 74.07945317177743)
(5, 74.17554447560151)
(6, 49.263885200188156)
(7, 49.60247505322338)
(8, 49.947484645236315)
(9, 50.29668762512548)
(10, 50.65136053312661)
(11, 17.91721837592657)
(12, 9.164943192087057)
(13, 6.251416293198957)
(14, 2.687374928821569)
(15, 1.0)
};
\addlegendentry{Grid}
\end{axis}
\pgfplotsset{every axis y label/.append style={rotate=180}}
\begin{axis}[
    width=0.85\linewidth,
    height=3.55cm,
    scale only axis,
    xmin=0.3, xmax=15.7,
    ymin=0,   ymax=10,
    ytick=\empty,
    legend reversed,
    legend to name=sharedcostcomp3,
    axis y line*=right,
    axis x line=none,
    legend columns=2,
    legend style={column sep=4pt, font=\fontsize{7pt}{7pt}\selectfont, at={(0,-0.23)}, anchor=north west, legend cell align={left}},
    ylabel style={
        at={(axis description cs:1.095,0.5)},
        anchor=south
    },
]

\addplot[mark=triangle*, orange!50!black, mark size=2pt, only marks] coordinates {
(1, 0.044638220590268216)
(2, 0.043299073972560165)
(3, 0.04200010175338336)
(4, 0.04074009870078186)
(5, 0.039517895739758405)
(6, 0.11034853595762162)
(7, 0.10703807987889295)
(8, 0.10382693748252617)
(9, 0.10071212935805039)
(10, 0.09769076547730887)
(11, 0.12281938116891616)
(12, 0.14412740251589357)
(13, 0.16206462520275106)
(14, 0.15720268644666852)
(15, 0.18054273592181336)
};
\addlegendentry{O\&M Cost}
\addplot[mark=square*, orange, mark size=1.5pt, only marks] coordinates {
(1, 3.549933785293645)
(2, 3.447804800135482)
(3, 3.3486447886630444)
(4, 3.252365229840623)
(5, 3.158886477760701)
(6, 2.035043372367251)
(7, 1.987559285445845)
(8, 1.9413422249845251)
(9, 1.8962674823834333)
(10, 1.8523500548251404)
(11, 0.6355859208693503)
(12, 0.31535897337144475)
(13, 0.20865345016667283)
(14, 0.08700558781504678)
(15, 0.03140440854585308)
};
\addlegendentry{Grid Purchase Cost}
\addplot[mark=*, green!50!black, mark size=1.8pt, only marks] coordinates {
(1, 3.0944653267999995)
(6, 7.608261652782532)
(11, 7.153014030880805)
(12, 4.991775314143803)
(13, 3.332914821996929)
(14, 6.528362774606073)
(15, 6.332511891367895)
};
\addlegendentry{Installation Cost}
\addplot[mark=diamond*, red, mark size=2pt, only marks] coordinates {
(1, 6.689037332683912)
(2, 3.4911038741080422)
(3, 3.3906448904164277)
(4, 3.293105328541405)
(5, 3.1984043735004595)
(6, 9.753653561107404)
(7, 2.094597365324738)
(8, 2.0451691624670514)
(9, 1.9969796117414838)
(10, 1.9500408203024493)
(11, 7.911419332919071)
(12, 5.451261690031141)
(13, 3.7036328973663526)
(14, 6.772571048867788)
(15, 6.544459035835562)
};
\addlegendentry{Total Annual Cost}
\end{axis}
\end{tikzpicture}
\label{fig:relaxed_emission_annual_subfig1}
\end{subfigure}
\hspace{0.05\textwidth}
\begin{subfigure}[t]{0.46\textwidth}
\centering
\begin{tikzpicture}[remember picture]
\pgfplotsset{every axis y label/.append style={rotate=0}}
\begin{axis}[
    xtick pos=bottom,
    width=0.85\linewidth,
    height=3.55cm,
    scale only axis,
    title={\fontsize{9pt}{10pt}\selectfont $S_{6}$: \(sf \smalltimes sf\)},
    xmin=0.3, xmax=15.7, xtick={1, 3, 5, 7, 9, 11, 13, 15},
    ymin=0,   ymax=100, title style={yshift=-4.5pt},
    ytick pos=left,
    ybar stacked,
    bar width=7pt, tick label style={font=\footnotesize},
    xlabel={\footnotesize Year}, xticklabel style={yshift=-2pt},
    ytick=\empty,
    xlabel style={yshift=0.22cm},
]

\addplot+ [ybar, 
          fill=renewablecolor,
          draw=black,
          postaction={pattern=sparsecrosshatch, pattern color=black}
]
coordinates {
(1, 26.203814530085367)
(2, 26.110181992251217)
(3, 26.015750211992497)
(4, 25.92054682822269)
(5, 25.824455524398548)
(6, 40.39694709385589)
(7, 51.75132872301719)
(8, 51.55004777373183)
(9, 51.347387933490836)
(10, 51.14245904910462)
(11, 54.12755218925566)
(12, 53.9439313392384)
(13, 55.40080630682688)
(14, 55.222003570895474)
(15, 68.05368459433073)
};
\addplot+ [ybar, 
            fill=batterypurple,
            draw=black,
            postaction={pattern=sparsedots, pattern color=black}
            ] 
coordinates {
(1, 0)
(2, 0)
(3, 0)
(4, 0)
(5, 0)
(6, 25.57784617136062)
(7, 24.19100429863753)
(8, 24.066235872840245)
(9, 23.939294077598642)
(10, 23.810333113325182)
(11, 36.78720585398213)
(12, 36.91938898797271)
(13, 39.45010487156284)
(14, 39.9118492472422)
(15, 30.946315405669267)
};
\addplot+ [ybar,         
            fill=gridgray,
            draw=black,
            postaction={pattern=sparsehorizontallines, pattern color=black}
            ]
coordinates {
(1, 73.7961854699147)
(2, 73.88981800774873)
(3, 73.9842497880074)
(4, 74.07945317177743)
(5, 74.17554447560151)
(6, 34.02520673478349)
(7, 24.05766697834528)
(8, 24.38371635342792)
(9, 24.71331798891052)
(10, 25.047207837570195)
(11, 9.085241956762209)
(12, 9.136679672788896)
(13, 5.149088821610281)
(14, 4.866147181862323)
(15, 1.0)
};
\end{axis}
\pgfplotsset{every axis y label/.append style={rotate=180}}
\begin{axis}[
    width=0.85\linewidth,
    height=3.55cm,
    scale only axis,
    xmin=0.3, xmax=15.7,
    ymin=0,   ymax=10,
    ytick={0, 2, 4, 6, 8, 10},
    axis y line*=right,
    axis x line=none,
    ylabel={\footnotesize Cost (million USD, 2024)}, tick label style={font=\footnotesize},
    ylabel style={
        at={(axis description cs:1.095,0.5)},
        anchor=south
    },
    legend style={at={(0.9,-0.1)}, anchor=north, font=\tiny, scale=0.8},
]

\addplot[mark=triangle*, orange!50!black, mark size=2pt, only marks] coordinates {
(1, 0.044638220590268216)
(2, 0.043299073972560165)
(3, 0.04200010175338336)
(4, 0.04074009870078186)
(5, 0.039517895739758405)
(6, 0.08838271248350507)
(7, 0.11709643671703199)
(8, 0.11358354361552103)
(9, 0.11017603730705539)
(10, 0.10687075618784372)
(11, 0.13172397215813497)
(12, 0.1277722529933909)
(13, 0.14620013016592348)
(14, 0.14181412626094578)
(15, 0.15835009562058858)
};
\addplot[mark=square*, orange, mark size=1.5pt, only marks] coordinates {
(1, 3.549933785293645)
(2, 3.447804800135482)
(3, 3.3486447886630444)
(4, 3.252365229840623)
(5, 3.158886477760701)
(6, 1.4055483276983265)
(7, 0.9639849490910987)
(8, 0.9477381793133016)
(9, 0.9317325553017575)
(10, 0.9159911268483317)
(11, 0.32228506424680686)
(12, 0.3143864464017817)
(13, 0.17186107874666215)
(14, 0.15754481870459378)
(15, 0.031404408545853066)
};
\addplot[mark=*, green!50!black, mark size=1.8pt, only marks] coordinates {
(1, 3.0944653267999995)
(6, 8.329720049290001)
(7, 3.5755665405804113)
(11, 5.7453204615666325)
(13, 3.181249730234607)
(14, 0.36408018649759943)
(15, 6.332511891367896)
};
\addplot[mark=diamond*, red, mark size=2pt, only marks] coordinates {
(1, 6.689037332683912)
(2, 3.4911038741080422)
(3, 3.3906448904164277)
(4, 3.293105328541405)
(5, 3.1984043735004595)
(6, 9.823651089471833)
(7, 4.656647926388542)
(8, 1.0613217229288225)
(9, 1.041908592608813)
(10, 1.0228618830361755)
(11, 6.199329497971575)
(12, 0.4421586993951726)
(13, 3.4993109391471933)
(14, 0.663439131463139)
(15, 6.522266395534338)
};
\end{axis}
\end{tikzpicture}
\label{fig:relaxed_emission_annual_subfig2}
\end{subfigure}
\\[-0.05cm]
\vspace{-0.02\textwidth}
\begin{subfigure}[t]{0.46\textwidth}
\centering
\begin{tikzpicture}[remember picture]
\pgfplotsset{every axis y label/.append style={rotate=0}}
\begin{axis}[
    xtick pos=bottom,
    width=0.85\linewidth,
    height=3.55cm,
    scale only axis,
    title={\fontsize{9pt}{10pt}\selectfont $S_{11}$: \(fs \smalltimes fs\)},
    xmin=0.3, xmax=15.7, xtick={1, 3, 5, 7, 9, 11, 13, 15},
    ymin=0,   ymax=100, title style={yshift=-4.5pt},
    ytick pos=left,
    ybar stacked,
    bar width=7pt, tick label style={font=\footnotesize},
    xlabel={\footnotesize Year}, xticklabel style={yshift=-2pt},
    ylabel={\footnotesize Electricity Supply Mix (\%)},
    ylabel style={
        at={(axis description cs:-0.102,0.5)},
        anchor=south
    },
    xlabel style={yshift=0.22cm},
]

\addplot+ [ybar, 
          fill=renewablecolor,
          draw=black,
          postaction={pattern=sparsecrosshatch, pattern color=black}
]
coordinates {
(1, 26.203814530085367)
(2, 26.110181992251217)
(3, 26.015750211992497)
(4, 25.92054682822269)
(5, 25.824455524398548)
(6, 52.126100088933555)
(7, 51.927701966841965)
(8, 51.72755141368221)
(9, 51.52575966236908)
(10, 51.323251170857034)
(11, 56.04411126384461)
(12, 55.868952695228806)
(13, 56.789285270385214)
(14, 57.43911683828008)
(15, 64.91580890429525)
};
\addplot+ [ybar, 
            fill=batterypurple,
            draw=black,
            postaction={pattern=sparsedots, pattern color=black}
            ] 
coordinates {
(1, 0)
(2, 0)
(3, 0)
(4, 0)
(5, 0)
(6, 8.049500854195522)
(7, 10.968178285566871)
(8, 10.851584383367992)
(9, 10.735528423558733)
(10, 10.618811769774759)
(11, 34.763277199015)
(12, 36.317957030331286)
(13, 37.38161517772379)
(14, 39.44497629258904)
(15, 34.08419109570475)
};
\addplot+ [ybar,         
            fill=gridgray,
            draw=black,
            postaction={pattern=sparsehorizontallines, pattern color=black}
            ]
coordinates {
(1, 73.7961854699147)
(2, 73.88981800774873)
(3, 73.9842497880074)
(4, 74.07945317177743)
(5, 74.17554447560151)
(6, 39.824399056870924)
(7, 37.10411974759116)
(8, 37.4208642029498)
(9, 37.738711914072184)
(10, 38.05793705936821)
(11, 9.192611537140387)
(12, 7.8130902744399044)
(13, 5.829099551891001)
(14, 3.1159068691308844)
(15, 0.9999999999999996)
};
\end{axis}
\pgfplotsset{every axis y label/.append style={rotate=180}}
\begin{axis}[
    width=0.85\linewidth,
    height=3.55cm,
    scale only axis,
    xmin=0.3, xmax=15.7,
    ymin=0,   ymax=10,
    ytick=\empty,
    axis y line*=right,
    axis x line=none,
    legend style={at={(0.91,-0.3)}, anchor=north, font=\tiny, scale=0.8},
    ylabel style={
        at={(axis description cs:1.095,0.5)},
        anchor=south
    },
]

\addplot[mark=triangle*, orange!50!black, mark size=2pt, only marks] coordinates {
(1, 0.044638220590268216)
(2, 0.043299073972560165)
(3, 0.04200010175338336)
(4, 0.04074009870078186)
(5, 0.039517895739758405)
(6, 0.12439080102853306)
(7, 0.12065907699767706)
(8, 0.11703930468774676)
(9, 0.11352812554711433)
(10, 0.1101222817807009)
(11, 0.162937290639133)
(12, 0.158049171919959)
(13, 0.17556874152469454)
(14, 0.19012971072618917)
(15, 0.19482101597813908)
};
\addplot[mark=square*, orange, mark size=1.5pt, only marks] coordinates {
(1, 3.549933785293645)
(2, 3.447804800135482)
(3, 3.3486447886630444)
(4, 3.252365229840623)
(5, 3.158886477760701)
(6, 1.6451073444545263)
(7, 1.4867531842612554)
(8, 1.4544617069025298)
(9, 1.4228112348683242)
(10, 1.3918011491980864)
(11, 0.3260938359091376)
(12, 0.2688427059682296)
(13, 0.19455778911896493)
(14, 0.10087960031857342)
(15, 0.031404408545853066)
};
\addplot[mark=*, green!50!black, mark size=1.8pt, only marks] coordinates {
(1, 3.0944653267999995)
(6, 8.329720049290005)
(7, 0.784130939374039)
(11, 7.153014030880808)
(12, 1.1190648506934375)
(13, 1.248454407331891)
(14, 3.310993313943996)
(15, 6.332511891367894)
};
\addplot[mark=diamond*, red, mark size=2pt, only marks] coordinates {
(1, 6.689037332683912)
(2, 3.4911038741080422)
(3, 3.3906448904164277)
(4, 3.293105328541405)
(5, 3.1984043735004595)
(6, 10.099218194773064)
(7, 2.3915432006329715)
(8, 1.5715010115902766)
(9, 1.5363393604154385)
(10, 1.5019234309787872)
(11, 7.642045157429078)
(12, 1.5459567285816262)
(13, 1.6185809379755505)
(14, 3.6020026249887587)
(15, 6.558737315891887)
};
\end{axis}
\end{tikzpicture}
\label{fig:relaxed_emission_annual_subfig3}
\end{subfigure}
\hspace{0.05\textwidth}
\begin{subfigure}[t]{0.46\textwidth}
\centering
\begin{tikzpicture}[remember picture]
\pgfplotsset{every axis y label/.append style={rotate=0}}
\begin{axis}[
    xtick pos=bottom,
    width=0.85\linewidth,
    height=3.55cm,
    scale only axis,
    title={\fontsize{9pt}{10pt}\selectfont $S_{16}$: \(ff \smalltimes ff\)},
    xmin=0.3, xmax=15.7, xtick={1, 3, 5, 7, 9, 11, 13, 15},
    ymin=0,   ymax=100, title style={yshift=-4.5pt},
    ytick pos=left,
    ybar stacked,
    bar width=7pt, tick label style={font=\footnotesize},
    xlabel={\footnotesize Year}, xticklabel style={yshift=-2pt},
    ytick=\empty,
    xlabel style={yshift=0.22cm},
]

\addplot+ [ybar, 
          fill=renewablecolor,
          draw=black,
          postaction={pattern=sparsecrosshatch, pattern color=black}
]
coordinates {
(1, 26.203814530085367)
(2, 26.110181992251217)
(3, 26.015750211992497)
(4, 25.92054682822269)
(5, 25.824455524398548)
(6, 40.839433989348066)
(7, 52.09150069483441)
(8, 51.89277779708204)
(9, 51.69228075710123)
(10, 51.490132923621516)
(11, 56.197150935497184)
(12, 56.022970620539326)
(13, 55.847334527745645)
(14, 55.670787595449355)
(15, 57.430828059102446)
};
\addplot+ [ybar, 
            fill=batterypurple,
            draw=black,
            postaction={pattern=sparsedots, pattern color=black}
            ] 
coordinates {
(1, 0)
(2, 0)
(3, 0)
(4, 0)
(5, 0)
(6, 27.811291382330836)
(7, 25.634472377594594)
(8, 25.50999414033746)
(9, 25.380431733434385)
(10, 25.250647402108605)
(11, 39.56004318428002)
(12, 39.68405525757221)
(13, 39.7804114641591)
(14, 39.90567010963524)
(15, 41.569171940897554)
};
\addplot+ [ybar,         
            fill=gridgray,
            draw=black,
            postaction={pattern=sparsehorizontallines, pattern color=black}
            ]
coordinates {
(1, 73.7961854699147)
(2, 73.88981800774873)
(3, 73.9842497880074)
(4, 74.07945317177743)
(5, 74.17554447560151)
(6, 31.349274628321098)
(7, 22.274026927570997)
(8, 22.5972280625805)
(9, 22.927287509464385)
(10, 23.25921967426988)
(11, 4.242805880222793)
(12, 4.292974121888463)
(13, 4.372254008095253)
(14, 4.423542294915404)
(15, 1.0)
};
\end{axis}
\pgfplotsset{every axis y label/.append style={rotate=180}}
\begin{axis}[
    width=0.85\linewidth,
    height=3.55cm,
    scale only axis,
    xmin=0.3, xmax=15.7,
    ymin=0,   ymax=10,
    ytick={0, 2, 4, 6, 8, 10},
    axis y line*=right,
    axis x line=none,
    ylabel={\footnotesize Cost (million USD, 2024)}, tick label style={font=\footnotesize},
    ylabel style={
        at={(axis description cs:1.095,0.5)},
        anchor=south
    },
    legend style={at={(0.9,-0.1)}, anchor=north, font=\tiny, scale=0.8},
]

\addplot[mark=triangle*, orange!50!black, mark size=2pt, only marks] coordinates {
(1, 0.044638220590268216)
(2, 0.043299073972560165)
(3, 0.04200010175338336)
(4, 0.04074009870078186)
(5, 0.039517895739758405)
(6, 0.08838271248350507)
(7, 0.11709643671703199)
(8, 0.11358354361552103)
(9, 0.11017603730705539)
(10, 0.10687075618784372)
(11, 0.15978331081406155)
(12, 0.15498981148963967)
(13, 0.1503401171449505)
(14, 0.14582991363060196)
(15, 0.1767768832113025)
};
\addplot[mark=square*, orange, mark size=1.5pt, only marks] coordinates {
(1, 3.549933785293645)
(2, 3.447804800135482)
(3, 3.3486447886630444)
(4, 3.252365229840623)
(5, 3.158886477760701)
(6, 1.295008164736508)
(7, 0.892514919803133)
(8, 0.878301546455888)
(9, 0.8643962816695456)
(10, 0.8506033477747588)
(11, 0.15050705002705747)
(12, 0.1477180909269368)
(13, 0.14593267205491234)
(14, 0.14321518499936473)
(15, 0.03140440854585309)
};
\addplot[mark=*, green!50!black, mark size=1.8pt, only marks] coordinates {
(1, 3.0944653267999995)
(6, 7.1994569420709915)
(7, 3.5755665405804113)
(11, 5.3120522636954295)
(12, 0.010492111034305035)
(13, 0.04455163600425752)
(14, 0.06732136656911031)
(15, 4.252559804665513)
};
\addplot[mark=diamond*, red, mark size=2pt, only marks] coordinates {
(1, 6.689037332683912)
(2, 3.4911038741080422)
(3, 3.3906448904164277)
(4, 3.293105328541405)
(5, 3.1984043735004595)
(6, 8.582847819291004)
(7, 4.585177897100577)
(8, 0.991885090071409)
(9, 0.974572318976601)
(10, 0.9574741039626025)
(11, 5.622342624536548)
(12, 0.3132000134508815)
(13, 0.3408244252041204)
(14, 0.356366465199077)
(15, 4.460741096422669)
};
\end{axis}
\end{tikzpicture}
\label{fig:relaxed_emission_annual_subfig4}
\end{subfigure}
\vspace{0.05\textwidth}
\begin{tikzpicture}[remember picture, overlay]
  \node[anchor=north west] at (-15.25, -0.1)    {\pgfplotslegendfromname{sharedpercentage3}};
  \node[anchor=north east] at (-1.2, -0.1)
  {\pgfplotslegendfromname{sharedcostcomp3}};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.95, transform shape, ->, draw=black!60, line width=0.05pt,
        node style/.style={draw, font=\scriptsize, align=center, text centered, minimum width=1cm, minimum height=1cm},
        edge label/.style={font=\normalsize}]
    \node (1) [inner sep=0pt] at (-1.05, 0) {
      \begin{tikzpicture}[scale=0.51]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=2.1cm, minimum height=0.52cm, anchor=center, text height=1.6ex, text depth=0.4ex, font=\scriptsize, draw=black!60, line width=0.05pt}, column 1/.style={nodes={draw=none}}] {
          {} & Solar (\si{\mega\watt}) & Wind (\si{\mega\watt}) & Battery (\si{\mega\watt\hour}) \\
          Year 1 & 6 & - & 3.4 \\
          Year 2 & 6 & - & 4.7 \\
          Year 3 & - & - & - \\
          Year 4 & - & - & - \\
          Year 5 & - & - & - \\
        };
    \draw[-, dashed, draw=black!60, line width=0.05pt]
        (M-2-1.north west) -- (M-2-1.north east)
        (M-3-1.north west) -- (M-3-1.north east)
        (M-4-1.north west) -- (M-4-1.north east)
        (M-5-1.north west) -- (M-5-1.north east)
        (M-6-1.north west) -- (M-6-1.north east)
        (M-6-1.south west) -- (M-6-1.south east)
        (M-2-1.north west) -- (M-6-1.south west);
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-2)(M-6-2), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-3)(M-6-3), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-4)(M-6-4), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (2) [inner sep=0pt] at (-8.948, -4.5) {
      \begin{tikzpicture}[scale=0.51]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=1cm, minimum height=0.52cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 1/.style={nodes={draw=none}}] {
          Year 6 & 12 & - & 20.3 \\
          Year 7 & 12 & - & 20.3 \\
          Year 8 & 24 & - & 0.1 \\
          Year 9 & - & 12 & 4.7 \\
          Year 10 & 12 & 6 & 2.4 \\
        };
    \draw[-, dashed, draw=black!60, line width=0.05pt]
        (M-1-1.north west) -- (M-1-1.north east)
        (M-2-1.north west) -- (M-2-1.north east)
        (M-3-1.north west) -- (M-3-1.north east)
        (M-4-1.north west) -- (M-4-1.north east)
        (M-5-1.north west) -- (M-5-1.north east)
        (M-5-1.south west) -- (M-5-1.south east)
        (M-1-1.north west) -- (M-5-1.south west);
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-4)(M-5-4), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (3) [inner sep=0pt] at (-2.816, -4.5) {
      \begin{tikzpicture}[scale=0.51]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=1cm, minimum height=0.52cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}] {
          12 & 6 & 4.3 \\
          - & 6 & 22.3 \\
          - & - & - \\
          - & - & - \\
          - & - & - \\
        };
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (4) [inner sep=0pt] at (2.816, -4.5) {
      \begin{tikzpicture}[scale=0.51]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=1cm, minimum height=0.52cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}] {
          12 & - & 27.5 \\
          12 & 6 & 5.3 \\
          - & - & - \\
          - & - & - \\
          36 & - & - \\
        };
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (5) [inner sep=0pt] at (8.448, -4.5) {
      \begin{tikzpicture}[scale=0.51]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=1cm, minimum height=0.52cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}] {
          18 & - & 37.1 \\
          - & - & 3.6 \\
          - & - & - \\
          - & - & - \\
          - & - & - \\
        };
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (6) [inner sep=0pt,
    label={[yshift=-4pt]}] at (-10.87, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt},
        row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}, column 4/.style={nodes={minimum width=0.52cm}}, column 1/.style={nodes={draw=none, minimum width=0.62cm}}] {
          Y. 11 & - & - & 63.9 \\
          Y. 12 & - & - & 63.9 \\
          Y. 13 & - & - & 63.9 \\
          Y. 14 & - & - & 63.9 \\
          Y. 15 & - & - & 63.9 \\
          {} & {} & {} & {} \\
          {} & {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=4pt] at (M-6-3) {\textbf{N: 6}};
    \node[font=\Large, xshift=4pt, yshift=4pt] at (M-7-3) {\textbf{$S_{1}$: \(ss \smalltimes ss\)}};
    \draw[-, dashed, draw=black!60, line width=0.05pt]
        (M-1-1.north west) -- (M-1-1.north east)
        (M-2-1.north west) -- (M-2-1.north east)
        (M-3-1.north west) -- (M-3-1.north east)
        (M-4-1.north west) -- (M-4-1.north east)
        (M-5-1.north west) -- (M-5-1.north east)
        (M-5-1.south west) -- (M-5-1.south east)
        (M-1-1.north west) -- (M-5-1.south west);
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-4)(M-5-4), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (7) [inner sep=0pt,
    label={[yshift=-4pt]}] at (-9.152, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.65cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          - & - & 18.9 \\
          - & - & 0.8 \\
          - & - & 64.0 \\
          - & - & 116.3 \\
          - & - & 116.3 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 7}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{2}$: \(ss \smalltimes sf\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (8) [inner sep=0pt,
    label={[yshift=-4pt]}] at (-7.744, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.52cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          - & - & 34.0 \\
          - & - & 63.9 \\
          - & - & 63.9 \\
          24 & - & 28.7 \\
          36 & - & 11.2 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 8}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{3}$: \(ss \smalltimes fs\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (9) [inner sep=0pt,
    label={[yshift=-4pt]}] at (-6.336, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.65cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          - & - & 18.9 \\
          - & - & 0.8 \\
          - & - & 64.0 \\
          - & - & 116.3 \\
          - & - & 116.3 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 9}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{4}$: \(ss \smalltimes ff\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (10) [inner sep=0pt,
    label={[yshift=-4pt]}] at (-4.928, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.65cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          12 & - & 50.5 \\
          12 & - & 51.9 \\
          12 & - & 66.6 \\
          - & - & 116.3 \\
          - & 6 & 74.4 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 10}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{5}$: \(sf \smalltimes ss\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (11) [inner sep=0pt,
    label={[yshift=-4pt]}] at (-3.52, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.65cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          12 & - & 87.6 \\
          - & - & 2.0 \\
          12 & - & 12.0 \\
          12 & - & 121.3 \\
          - & 6 & 135.5 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 11}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{6}$: \(sf \smalltimes sf\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (12) [inner sep=0pt,
    label={[yshift=-4pt]}] at (-2.112, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.65cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          24 & - & 48.2 \\
          - & - & 34.0 \\
          12 & - & 84.3 \\
          - & - & 116.3 \\
          12 & 6 & 42.4 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 12}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{7}$: \(sf \smalltimes fs\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (13) [inner sep=0pt,
    label={[yshift=-4pt]}] at (-0.704, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.65cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          24 & - & 76.4 \\
          - & - & 2.6 \\
          - & - & 2.7 \\
          12 & - & 134.1 \\
          - & 6 & 135.5 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 13}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{8}$: \(sf \smalltimes ff\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (14) [inner sep=0pt,
    label={[yshift=-4pt]}] at (0.704, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.52cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          - & - & 63.9 \\
          36 & - & 11.2 \\
          36 & - & 11.2 \\
          36 & - & 11.2 \\
          - & - & 63.9 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 14}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{9}$: \(fs \smalltimes ss\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (15) [inner sep=0pt,
    label={[yshift=-4pt]}] at (2.112, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.65cm}}, row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          - & - & 42.1 \\
          - & - & 14.5 \\
          - & - & 116.3 \\
          - & - & 116.3 \\
          - & 12 & 32.4 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 15}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{10}$: \(fs \smalltimes sf\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (16) [inner sep=0pt,
    label={[yshift=-4pt]}] at (3.52, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.52cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          - & - & 29.9 \\
          - & - & 33.6 \\
          - & - & 63.9 \\
          48 & - & 18.6 \\
          60 & - & 7.3 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 16}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{11}$: \(fs \smalltimes fs\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (17) [inner sep=0pt,
    label={[yshift=-4pt]}] at (4.928, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.52cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          - & - & 42.1 \\
          - & - & 1.0 \\
          - & - & 65.0 \\
          36 & - & 54.5 \\
          60 & - & 13.3 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 17}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{12}$: \(fs \smalltimes ff\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (18) [inner sep=0pt,
    label={[yshift=-4pt]}] at (6.336, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.65cm}}, row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          24 & 6 & 10.4 \\
          12 & - & 44.3 \\
          - & - & 116.3 \\
          - & - & 116.3 \\
          - & 12 & 32.4 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 18}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{13}$: \(ff \smalltimes ss\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (19) [inner sep=0pt,
    label={[yshift=-4pt]}] at (7.744, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.65cm}}, row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          24 & - & 95.3 \\
          - & - & 5.6 \\
          - & 6 & 5.4 \\
          - & - & 211.8 \\
          - & 12 & 59.1 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 19}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{14}$: \(ff \smalltimes sf\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (20) [inner sep=0pt,
    label={[yshift=-4pt]}] at (9.152, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.52cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          24 & - & 46.3 \\
          - & - & 1.0 \\
          - & 6 & 63.9 \\
          48 & - & 33.9 \\
          60 & - & 13.3 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 20}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{15}$: \(ff \smalltimes fs\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (21) [inner sep=0pt,
    label={[yshift=-4pt]}] at (10.56, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.65cm}}, row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          24 & - & 106.8 \\
          - & - & 0.5 \\
          - & - & 16.3 \\
          24 & - & 136.8 \\
          12 & 12 & 21.5 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 21}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{16}$: \(ff \smalltimes ff\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[scale=0.9]
  \begin{axis}[
      width=\textwidth,
      height=0.42\textwidth,
      ymin=0,
      ymax=1900,
      xmin=0.3,
      xmax=16.7,
      bar width=16pt,
      ybar stacked,
      ylabel={Cumulative Electricity Generation (\si{\giga\watt\hour})},
      xlabel={Scenario Path},
      xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
      xticklabels={
      $S_{1}$: \(ss \smalltimes ss\),
      $S_{2}$: \(ss \smalltimes sf\),
      $S_{3}$: \(ss \smalltimes fs\),
      $S_{4}$: \(ss \smalltimes ff\),
      $S_{5}$: \(sf \smalltimes ss\),
      $S_{6}$: \(sf \smalltimes sf\),
      $S_{7}$: \(sf \smalltimes fs\),
      $S_{8}$: \(sf \smalltimes ff\),
      $S_{9}$: \(fs \smalltimes ss\),
      $S_{10}$: \(fs \smalltimes sf\),
      $S_{11}$: \(fs \smalltimes fs\),
      $S_{12}$: \(fs \smalltimes ff\),
      $S_{13}$: \(ff \smalltimes ss\),
      $S_{14}$: \(ff \smalltimes sf\),
      $S_{15}$: \(ff \smalltimes fs\),
      $S_{16}$: \(ff \smalltimes ff\)},
      xticklabel style={yshift=-5pt, xshift=7pt, font=\scriptsize, rotate=45, anchor=east},
      xlabel style={yshift=0.1cm, font=\fontsize{10pt}{10pt}\selectfont},
      tick label style={font=\footnotesize},
      xtick style={draw=none},
      ytick={0, 380, 760, 1140, 1520, 1900},
      scaled y ticks=false,
      ylabel style={xshift=0cm, yshift=-0.06cm, font=\fontsize{10pt}{10pt}\selectfont},
      legend style={legend columns=2, font=\fontsize{7pt}{7pt}\selectfont, at={(-0.005,-0.28)}, anchor=north west, legend cell align={left}, /tikz/every even column/.append style={column sep=0.4em}},     legend reversed,
  ]
      \addplot+ [
        ybar,
        fill=gridgray,
        draw=black,
        postaction={pattern=sparsehorizontallines, pattern color=black}
    ] coordinates {
(1, 149.78530824992646)
(2, 151.38233525357512)
(3, 150.1943258991282)
(4, 151.38233525357512)
(5, 163.6366627136697)
(6, 164.69233660074897)
(7, 162.90350911254416)
(8, 163.33914465178486)
(9, 155.60021181248823)
(10, 156.93624847150343)
(11, 157.41167809184537)
(12, 157.51949694955735)
(13, 165.25658848637707)
(14, 166.09366769255536)
(15, 167.38839780409327)
(16, 166.45769113462632)
    };
    \addlegendentry{Grid Procurement}
    \addplot+ [
        ybar,
        fill=solaryellow,
        draw=black,
        postaction={pattern=sparsenorthwestlines, pattern color=black}
    ] coordinates {
(1, 1087.0860206092284)
(2, 1087.0860206092284)
(3, 1247.9434795833788)
(4, 1087.0860206092284)
(5, 723.5050132524332)
(6, 681.1478805911505)
(7, 787.7113808720771)
(8, 741.9164819652732)
(9, 1680.2980306966147)
(10, 1062.412083134964)
(11, 1382.9233462790492)
(12, 1333.6614071440376)
(13, 908.4050884088842)
(14, 817.0454157154112)
(15, 1154.1905530021477)
(16, 956.8958694488933)
    };
    \addlegendentry{Solar PV Generation}
    \addplot+ [
        ybar,
        fill=windcyan,
        draw=black,
        postaction={pattern=sparsenortheastlines, pattern color=black}
    ] coordinates {
(1, 104.21001242712)
(2, 104.21001242712)
(3, 104.21001242712)
(4, 104.21001242712)
(5, 102.11358300696)
(6, 102.11358300696)
(7, 102.11358300696)
(8, 102.11358300696)
(9, 45.99042040476)
(10, 56.90932363476001)
(11, 45.99042040476)
(12, 45.99042040476)
(13, 37.3426490466)
(14, 27.03520439748)
(15, 16.11630116748)
(16, 10.91890323)
};
\addlegendentry{Wind Power Generation}
\end{axis}
  \begin{axis}[
      width=\textwidth,
      height=0.42\textwidth,
      ymin=0,
      ymax=105,
      xmin=0.3,
      xmax=16.7,
      axis y line*=right,
      axis x line=none,
      ytick={0, 21, 42, 63, 84, 105},
      ylabel={Cost (million USD, 2024)},
      ylabel near ticks,
      ylabel style={rotate=180, xshift=0.04cm, yshift=-0.20cm, font=\fontsize{10pt}{10pt}\selectfont},
      legend style={legend columns=2, font=\fontsize{7pt}{7pt}\selectfont, at={(0.702,-0.28)}, anchor=north west, legend cell align={left}, /tikz/every even column/.append style={column sep=0.4em}},
  ]
      \addplot[mark=diamond*, red, mark size=2pt, only marks] coordinates {
(1, 104.1857568292544)
(2, 88.4309665950868)
(3, 101.01142492371652)
(4, 88.4309665950868)
(5, 78.25501459718359)
(6, 68.68703659212372)
(7, 74.93831673947574)
(8, 65.36473114426246)
(9, 88.42545772937991)
(10, 77.34553191377773)
(11, 81.15922978634495)
(12, 73.81294842710862)
(13, 72.0527462229036)
(14, 63.48907316612945)
(15, 65.47162926078231)
(16, 60.31386318270273)
      };
      \addlegendentry{Scenario Path Cost}
      \addplot[mark=*, green!50!black, mark size=1.8pt, only marks] coordinates {
(1, 81.98173680310052)
(2, 66.06682747037759)
(3, 78.63475670355695)
(4, 66.06682747037759)
(5, 55.23495466146137)
(6, 45.622415278142775)
(7, 51.93979084513637)
(8, 42.370662318064)
(9, 65.428335409705)
(10, 54.79234982797211)
(11, 58.33390091071868)
(12, 51.01766011752127)
(13, 49.094318125280054)
(14, 40.593178724332574)
(15, 42.21919961645544)
(16, 37.3291133278355)
      };
      \addlegendentry{Installation Cost}
      \addplot[mark=square*, orange, mark size=1.5pt, only marks] coordinates {
(1, 19.23593050702654)
(2, 19.396049605581872)
(3, 19.277473456645694)
(4, 19.396049605581872)
(5, 20.707464909502107)
(6, 20.808526107006937)
(7, 20.631703315373507)
(8, 20.670645633975035)
(9, 19.821831363226853)
(10, 19.955366551250748)
(11, 20.003754178940607)
(12, 20.01277483485274)
(13, 20.82989123900145)
(14, 20.908064802044173)
(15, 21.040840842443377)
(16, 20.941017636701336)
      };
      \addlegendentry{Grid Purchase Cost}
      \addplot[mark=triangle*, orange!50!black, mark size=2pt, only marks] coordinates {
(1, 2.96808951912734)
(2, 2.96808951912734)
(3, 3.0991947635138755)
(4, 2.96808951912734)
(5, 2.3125950262201007)
(6, 2.2560952069740035)
(7, 2.366822578965863)
(8, 2.3234231922234283)
(9, 3.175290956448066)
(10, 2.5978155345548837)
(11, 2.8215746966856745)
(12, 2.7825134747346203)
(13, 2.128536858622092)
(14, 1.9878296397527024)
(15, 2.211588801883493)
(16, 2.043732218165902)
      };
      \addlegendentry{O\&M Cost}
  \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[remember picture]
\pgfplotsset{every axis y label/.append style={rotate=0}}
\begin{axis}[
    xtick pos=bottom,
    width=0.85\linewidth,
    height=3.55cm,
    scale only axis,
    title={\fontsize{9pt}{10pt}\selectfont $S_{1}$: \(ss \smalltimes ss\)},
    xmin=0.3, xmax=15.7, xtick={1, 3, 5, 7, 9, 11, 13, 15},
    ymin=0,   ymax=100,
    title style={yshift=-4.5pt},
    ytick pos=left,
    ybar stacked,
    legend to name=sharedpercentage6,
    bar width=7pt, tick label style={font=\footnotesize},
    xlabel={\footnotesize Year}, xticklabel style={yshift=-2pt},
    legend columns=3,
    legend style={column sep=4pt, font=\fontsize{7pt}{7pt}\selectfont, at={(0,-0.23)}, anchor=north west, legend cell align={left}, legend reversed,},
    ylabel style={
        at={(axis description cs:-0.102,0.5)},
        anchor=south
    },
    ylabel={\footnotesize Electricity Supply Mix (\%)},
    xlabel style={yshift=0.22cm},
]

\addplot+ [ybar, 
          fill=renewablecolor,
          draw=black,
          postaction={pattern=sparsecrosshatch, pattern color=black}
]
coordinates {
(1, 24.73802381870923)
(2, 34.94016357049925)
(3, 34.88103452070525)
(4, 34.82154063038982)
(5, 34.76158590856031)
(6, 42.050417289900366)
(7, 44.6504495509796)
(8, 47.27375775770939)
(9, 63.86603053792309)
(10, 68.8416659954218)
(11, 68.64366550528156)
(12, 68.44377354372565)
(13, 68.2396038059755)
(14, 68.03299067381066)
(15, 67.82223030181238)
};
\addlegendentry{Renewable}
\addplot+ [ybar, 
            fill=batterypurple,
            draw=black,
            postaction={pattern=sparsedots, pattern color=black}
            ] 
coordinates {
(1, 0.6152650264595678)
(2, 5.0981671020823285)
(3, 5.03806250723855)
(4, 4.977409191168363)
(5, 4.91686479024299)
(6, 20.106026194372795)
(7, 34.71047883888599)
(8, 37.01467809360283)
(9, 29.46680480851289)
(10, 26.729490092383056)
(11, 30.131325394248165)
(12, 31.003728234349257)
(13, 31.47236325709442)
(14, 31.82376586698633)
(15, 32.17776969818762)
};
\addlegendentry{Storage}
\addplot+ [ybar,         
            fill=gridgray,
            draw=black,
            postaction={pattern=sparsehorizontallines, pattern color=black}
            ]
coordinates {
(1, 74.64671115483121)
(2, 59.96166932741842)
(3, 60.08090297205621)
(4, 60.20105017844182)
(5, 60.321549301196704)
(6, 37.84355651572684)
(7, 20.639071610134412)
(8, 15.711564148687776)
(9, 6.667164653564021)
(10, 4.428843912195138)
(11, 1.2250091004702746)
(12, 0.5524982219250896)
(13, 0.28803293693007603)
(14, 0.14324345920300893)
(15, 0)
};
\addlegendentry{Grid}
\end{axis}
\pgfplotsset{every axis y label/.append style={rotate=180}}
\begin{axis}[
    width=0.85\linewidth,
    height=3.55cm,
    scale only axis,
    xmin=0.3, xmax=15.7,
    ymin=0,   ymax=10,
    ytick=\empty,
    legend reversed,
    legend to name=sharedcostcomp6,
    axis y line*=right,
    axis x line=none,
    legend columns=2,
    legend style={column sep=4pt, font=\fontsize{7pt}{7pt}\selectfont, at={(0,-0.23)}, anchor=north west, legend cell align={left}},
    ylabel style={
        at={(axis description cs:1.095,0.5)},
        anchor=south
    },
]

\addplot[mark=triangle*, orange!50!black, mark size=2pt, only marks] coordinates {
(1, 0.044638220590268216)
(2, 0.08305857542731857)
(3, 0.08056681816449901)
(4, 0.07814981361956404)
(5, 0.0758053192109771)
(6, 0.12358151325058721)
(7, 0.1644541850954213)
(8, 0.2389360565275353)
(9, 0.27936439353548514)
(10, 0.32321551059882053)
(11, 0.3135190452808559)
(12, 0.30411347392243016)
(13, 0.2949900697047573)
(14, 0.2861403676136145)
(15, 0.2775561565852061)
};
\addlegendentry{O\&M Cost}
\addplot[mark=square*, orange, mark size=1.5pt, only marks] coordinates {
(1, 3.878115794446211)
(2, 3.021729215983338)
(3, 2.9369057802031007)
(4, 2.854495511757319)
(5, 2.7744028301029653)
(6, 1.688343110700271)
(7, 0.8931628643107752)
(8, 0.6595255991081119)
(9, 0.2714720666417952)
(10, 0.17492266172904464)
(11, 0.04693175037154208)
(12, 0.02053194328392356)
(13, 0.010382765807307017)
(14, 0.005008612580906328)
};
\addlegendentry{Grid Purchase Cost}
\addplot[mark=*, green!50!black, mark size=1.8pt, only marks] coordinates {
(1, 4.371119647662441)
(2, 4.7044999999999995)
(6, 8.329720049289996)
(7, 8.079828447811296)
(8, 7.837433594376958)
(9, 7.60231058654565)
(10, 7.37424126894928)
(11, 7.153014030880803)
(12, 6.938423609954377)
(13, 6.7302709016557465)
(14, 6.528362774606073)
(15, 6.332511891367892)
};
\addlegendentry{Installation Cost}
\addplot[mark=diamond*, red, mark size=2pt, only marks] coordinates {
(1, 8.293873662698921)
(2, 7.809287791410656)
(3, 3.0174725983675996)
(4, 2.932645325376883)
(5, 2.8502081493139424)
(6, 10.141644673240855)
(7, 9.137445497217493)
(8, 8.735895250012605)
(9, 8.15314704672293)
(10, 7.872379441277145)
(11, 7.513464826533201)
(12, 7.263069027160731)
(13, 7.035643737167811)
(14, 6.819511754800594)
(15, 6.6100680479530975)
};
\addlegendentry{Total Annual Cost}
\end{axis}
\end{tikzpicture}
\label{fig:safety_marg_annual_subfig1}
\end{subfigure}
\hspace{0.05\textwidth}
\begin{subfigure}[t]{0.46\textwidth}
\centering
\begin{tikzpicture}[remember picture]
\pgfplotsset{every axis y label/.append style={rotate=0}}
\begin{axis}[
    xtick pos=bottom,
    width=0.85\linewidth,
    height=3.55cm,
    scale only axis,
    title={\fontsize{9pt}{10pt}\selectfont $S_{6}$: \(sf \smalltimes sf\)},
    xmin=0.3, xmax=15.7, xtick={1, 3, 5, 7, 9, 11, 13, 15},
    ymin=0,   ymax=100,
    title style={yshift=-4.5pt},
    ytick pos=left,
    ybar stacked,
    bar width=7pt, tick label style={font=\footnotesize},
    xlabel={\footnotesize Year}, xticklabel style={yshift=-2pt},
    ytick=\empty,
    xlabel style={yshift=0.22cm},
]

\addplot+ [ybar, 
          fill=renewablecolor,
          draw=black,
          postaction={pattern=sparsecrosshatch, pattern color=black}
]
coordinates {
(1, 24.73802381870923)
(2, 34.94016357049925)
(3, 34.88103452070525)
(4, 34.82154063038982)
(5, 34.76158590856031)
(6, 52.32301473249698)
(7, 60.03603097533491)
(8, 59.8102802800009)
(9, 59.580286127943744)
(10, 59.34636611403148)
(11, 61.100028707704645)
(12, 60.87426885176101)
(13, 61.89137842101054)
(14, 62.524157995357164)
(15, 67.42983993906411)
};
\addplot+ [ybar, 
            fill=batterypurple,
            draw=black,
            postaction={pattern=sparsedots, pattern color=black}
            ] 
coordinates {
(1, 0.6152650264595678)
(2, 5.0981671020823285)
(3, 5.03806250723855)
(4, 4.977409191168363)
(5, 4.91686479024299)
(6, 9.458264741289895)
(7, 21.56591000317776)
(8, 21.464021246950985)
(9, 21.364229222647477)
(10, 21.266988796389906)
(11, 33.7404791911547)
(12, 33.90152814375307)
(13, 35.388085051057274)
(14, 36.78685072902399)
(15, 32.57016006093589)
};
\addplot+ [ybar,         
            fill=gridgray,
            draw=black,
            postaction={pattern=sparsehorizontallines, pattern color=black}
            ]
coordinates {
(1, 74.64671115483121)
(2, 59.96166932741842)
(3, 60.08090297205621)
(4, 60.20105017844182)
(5, 60.321549301196704)
(6, 38.218720526213126)
(7, 18.39805902148733)
(8, 18.725698473048112)
(9, 19.05548464940878)
(10, 19.38664508957861)
(11, 5.159492101140656)
(12, 5.224203004485923)
(13, 2.7205365279321816)
(14, 0.6889912756188471)
(15, 0)
};
\end{axis}
\pgfplotsset{every axis y label/.append style={rotate=180}}
\begin{axis}[
    width=0.85\linewidth,
    height=3.55cm,
    scale only axis,
    xmin=0.3, xmax=15.7,
    ymin=0,   ymax=10,
    ytick={0, 2, 4, 6, 8, 10},
    axis y line*=right,
    axis x line=none,
    ylabel={\footnotesize Cost (million USD, 2024)}, tick label style={font=\footnotesize},
    ylabel style={
        at={(axis description cs:1.095,0.5)},
        anchor=south
    },
    legend style={at={(0.9,-0.1)}, anchor=north, font=\tiny, scale=0.8},
]

\addplot[mark=triangle*, orange!50!black, mark size=2pt, only marks] coordinates {
(1, 0.044638220590268216)
(2, 0.08305857542731857)
(3, 0.08056681816449901)
(4, 0.07814981361956404)
(5, 0.0758053192109771)
(6, 0.15958960179561518)
(7, 0.1861671193497788)
(8, 0.18058210576928543)
(9, 0.17516464259620687)
(10, 0.16990970331832067)
(11, 0.19287175087469763)
(12, 0.18708559834845664)
(13, 0.20373407516033726)
(14, 0.21745008435276258)
(15, 0.22132177839591533)
};
\addplot[mark=square*, orange, mark size=1.5pt, only marks] coordinates {
(1, 3.878115794446211)
(2, 3.021729215983338)
(3, 2.9369057802031007)
(4, 2.854495511757319)
(5, 2.7744028301029653)
(6, 1.7050805854728646)
(7, 0.7961822800848012)
(8, 0.7860501594417246)
(9, 0.7758968118285019)
(10, 0.7656994981754909)
(11, 0.19766709916009503)
(12, 0.19414187328615728)
(13, 0.09806758192588694)
(14, 0.024091085138544105)
};
\addplot[mark=*, green!50!black, mark size=1.8pt, only marks] coordinates {
(1, 4.371119647662441)
(2, 4.7044999999999995)
(6, 8.329720049289998)
(7, 6.015998145958115)
(11, 6.015512760479346)
(12, 0.06524324957850905)
(13, 3.2594467592004044)
(14, 6.528362774606073)
(15, 6.332511891367891)
};
\addplot[mark=diamond*, red, mark size=2pt, only marks] coordinates {
(1, 8.293873662698921)
(2, 7.809287791410656)
(3, 3.0174725983675996)
(4, 2.932645325376883)
(5, 2.8502081493139424)
(6, 10.194390236558478)
(7, 6.998347545392695)
(8, 0.9666322652110101)
(9, 0.9510614544247088)
(10, 0.9356092014938115)
(11, 6.406051610514139)
(12, 0.4464707212131229)
(13, 3.5612484162866287)
(14, 6.76990394409738)
(15, 6.553833669763806)
};
\end{axis}
\end{tikzpicture}
\label{fig:safety_marg_annual_subfig2}
\end{subfigure}
\\[-0.05cm]
\vspace{-0.02\textwidth}
\begin{subfigure}[t]{0.46\textwidth}
\centering
\begin{tikzpicture}[remember picture]
\pgfplotsset{every axis y label/.append style={rotate=0}}
\begin{axis}[
    xtick pos=bottom,
    width=0.85\linewidth,
    height=3.55cm,
    scale only axis,
    title={\fontsize{9pt}{10pt}\selectfont $S_{11}$: \(fs \smalltimes fs\)},
    xmin=0.3, xmax=15.7, xtick={1, 3, 5, 7, 9, 11, 13, 15},
    ymin=0,   ymax=100,
    title style={yshift=-4.5pt},
    ytick pos=left,
    ybar stacked,
    bar width=7pt, tick label style={font=\footnotesize},
    xlabel={\footnotesize Year}, xticklabel style={yshift=-2pt},
    ylabel={\footnotesize Electricity Supply Mix (\%)},
    ylabel style={
        at={(axis description cs:-0.102,0.5)},
        anchor=south
    },
    xlabel style={yshift=0.22cm},
]

\addplot+ [ybar, 
          fill=renewablecolor,
          draw=black,
          postaction={pattern=sparsecrosshatch, pattern color=black}
]
coordinates {
(1, 24.73802381870923)
(2, 34.94016357049925)
(3, 34.88103452070525)
(4, 34.82154063038982)
(5, 34.76158590856031)
(6, 42.32329181777439)
(7, 54.651034269641336)
(8, 54.48139986137505)
(9, 54.31109039667139)
(10, 57.19991752996727)
(11, 57.03998762993226)
(12, 56.87939178922292)
(13, 56.71859978095512)
(14, 58.75141744935917)
(15, 59.79970580451939)
};
\addplot+ [ybar, 
            fill=batterypurple,
            draw=black,
            postaction={pattern=sparsedots, pattern color=black}
            ] 
coordinates {
(1, 0.6152650264595678)
(2, 5.0981671020823285)
(3, 5.03806250723855)
(4, 4.977409191168363)
(5, 4.91686479024299)
(6, 24.965487444022102)
(7, 28.553003214365727)
(8, 28.41492544131137)
(9, 28.27114907161139)
(10, 29.59783038862848)
(11, 37.67024248289608)
(12, 39.90248546319927)
(13, 41.57635069359346)
(14, 40.689250123426994)
(15, 40.20029419548061)
};
\addplot+ [ybar,         
            fill=gridgray,
            draw=black,
            postaction={pattern=sparsehorizontallines, pattern color=black}
            ]
coordinates {
(1, 74.64671115483121)
(2, 59.96166932741842)
(3, 60.08090297205621)
(4, 60.20105017844182)
(5, 60.321549301196704)
(6, 32.71122073820351)
(7, 16.795962515992937)
(8, 17.103674697313576)
(9, 17.41776053171722)
(10, 13.202252081404247)
(11, 5.2897698871716585)
(12, 3.2181227475778096)
(13, 1.7050495254514197)
(14, 0.5593324272138369)
(15, 0)
};
\end{axis}
\pgfplotsset{every axis y label/.append style={rotate=180}}
\begin{axis}[
    width=0.85\linewidth,
    height=3.55cm,
    scale only axis,
    xmin=0.3, xmax=15.7,
    ymin=0,   ymax=10,
    ytick=\empty,
    axis y line*=right,
    axis x line=none,
    legend style={at={(0.91,-0.3)}, anchor=north, font=\tiny, scale=0.8},
    ylabel style={
        at={(axis description cs:1.095,0.5)},
        anchor=south
    },
]

\addplot[mark=triangle*, orange!50!black, mark size=2pt, only marks] coordinates {
(1, 0.044638220590268216)
(2, 0.08305857542731857)
(3, 0.08056681816449901)
(4, 0.07814981361956404)
(5, 0.0758053192109771)
(6, 0.12358151325058721)
(7, 0.1958193907034534)
(8, 0.18994480898234978)
(9, 0.18424646471287928)
(10, 0.2732262126655261)
(11, 0.2650294262855603)
(12, 0.2570785434969935)
(13, 0.2493661871920837)
(14, 0.321197327365263)
(15, 0.3998660750183516)
};
\addplot[mark=square*, orange, mark size=1.5pt, only marks] coordinates {
(1, 3.878115794446211)
(2, 3.021729215983338)
(3, 2.9369057802031007)
(4, 2.854495511757319)
(5, 2.7744028301029653)
(6, 1.4593703462567087)
(7, 0.7268510073037611)
(8, 0.7179623362094163)
(9, 0.7092123404046312)
(10, 0.5214392560862277)
(11, 0.2026582168020921)
(12, 0.1195919029454008)
(13, 0.06146217200472372)
(14, 0.01955746843478386)
};
\addplot[mark=*, green!50!black, mark size=1.8pt, only marks] coordinates {
(1, 4.371119647662441)
(2, 4.7044999999999995)
(6, 8.329720049289998)
(7, 7.230845970440029)
(10, 7.109566533847645)
(11, 3.3503348330636293)
(12, 3.6466683087852245)
(13, 6.7302709016557465)
(14, 6.528362774606073)
(15, 6.332511891367892)
};
\addplot[mark=diamond*, red, mark size=2pt, only marks] coordinates {
(1, 8.293873662698921)
(2, 7.809287791410656)
(3, 3.0174725983675996)
(4, 2.932645325376883)
(5, 2.8502081493139424)
(6, 9.912671908797293)
(7, 8.153516368447244)
(8, 0.9079071451917661)
(9, 0.8934588051175105)
(10, 7.904232002599399)
(11, 3.818022476151282)
(12, 4.023338755227619)
(13, 7.041099260852554)
(14, 6.86911757040612)
(15, 6.7323779663862435)
};
\end{axis}
\end{tikzpicture}
\label{fig:safety_marg_annual_subfig3}
\end{subfigure}
\hspace{0.05\textwidth}
\begin{subfigure}[t]{0.46\textwidth}
\centering
\begin{tikzpicture}[remember picture]
\pgfplotsset{every axis y label/.append style={rotate=0}}
\begin{axis}[
    xtick pos=bottom,
    width=0.85\linewidth,
    height=3.55cm,
    scale only axis,
    title={\fontsize{9pt}{10pt}\selectfont $S_{16}$: \(ff \smalltimes ff\)},
    xmin=0.3, xmax=15.7, xtick={1, 3, 5, 7, 9, 11, 13, 15},
    ymin=0,   ymax=100,
    title style={yshift=-4.5pt},
    ytick pos=left,
    ybar stacked,
    bar width=7pt, tick label style={font=\footnotesize},
    xlabel={\footnotesize Year}, xticklabel style={yshift=-2pt},
    ytick=\empty,
    xlabel style={yshift=0.22cm},
]

\addplot+ [ybar, 
          fill=renewablecolor,
          draw=black,
          postaction={pattern=sparsecrosshatch, pattern color=black}
]
coordinates {
(1, 24.73802381870923)
(2, 34.94016357049925)
(3, 34.88103452070525)
(4, 34.82154063038982)
(5, 34.76158590856031)
(6, 43.84715961002391)
(7, 43.81722641669663)
(8, 43.78692630875088)
(9, 43.75642339324641)
(10, 43.725607129304066)
(11, 47.27471500857269)
(12, 47.251457403194024)
(13, 47.22805958550285)
(14, 49.03317287182242)
(15, 65.57528498827426)
};
\addplot+ [ybar, 
            fill=batterypurple,
            draw=black,
            postaction={pattern=sparsedots, pattern color=black}
            ] 
coordinates {
(1, 0.6152650264595678)
(2, 5.0981671020823285)
(3, 5.03806250723855)
(4, 4.977409191168363)
(5, 4.91686479024299)
(6, 32.44228148070322)
(7, 33.688491986028296)
(8, 33.48216721837151)
(9, 33.261268207314195)
(10, 33.0298388719351)
(11, 47.22234858998102)
(12, 47.24393827154614)
(13, 47.68589098286801)
(14, 49.89888633324041)
(15, 34.42471501172574)
};
\addplot+ [ybar,         
            fill=gridgray,
            draw=black,
            postaction={pattern=sparsehorizontallines, pattern color=black}
            ]
coordinates {
(1, 74.64671115483121)
(2, 59.96166932741842)
(3, 60.08090297205621)
(4, 60.20105017844182)
(5, 60.321549301196704)
(6, 23.71055890927287)
(7, 22.494281597275073)
(8, 22.730906472877614)
(9, 22.982308399439397)
(10, 23.244553998760836)
(11, 5.50293640144629)
(12, 5.5046043252598365)
(13, 5.0860494316291405)
(14, 1.0679407949371678)
(15, 0)
};
\end{axis}
\pgfplotsset{every axis y label/.append style={rotate=180}}
\begin{axis}[
    width=0.85\linewidth,
    height=3.55cm,
    scale only axis,
    xmin=0.3, xmax=15.7,
    ymin=0,   ymax=10,
    ytick={0, 2, 4, 6, 8, 10},
    axis y line*=right,
    axis x line=none,
    ylabel={\footnotesize Cost (million USD, 2024)}, tick label style={font=\footnotesize},
    ylabel style={
        at={(axis description cs:1.095,0.5)},
        anchor=south
    },
    legend style={at={(0.9,-0.1)}, anchor=north, font=\tiny, scale=0.8},
]

\addplot[mark=triangle*, orange!50!black, mark size=2pt, only marks] coordinates {
(1, 0.044638220590268216)
(2, 0.08305857542731857)
(3, 0.08056681816449901)
(4, 0.07814981361956404)
(5, 0.0758053192109771)
(6, 0.14860669005855692)
(7, 0.1441484893568002)
(8, 0.13982403467609622)
(9, 0.13562931363581332)
(10, 0.1315604342267389)
(11, 0.18373229851178988)
(12, 0.17822032955643619)
(13, 0.17287371966974308)
(14, 0.20734357097412173)
(15, 0.23957459048717855)
};
\addplot[mark=square*, orange, mark size=1.5pt, only marks] coordinates {
(1, 3.878115794446211)
(2, 3.021729215983338)
(3, 2.9369057802031007)
(4, 2.854495511757319)
(5, 2.7744028301029653)
(6, 1.057817036004199)
(7, 0.9734477093519084)
(8, 0.9541770996140553)
(9, 0.9357883120615206)
(10, 0.9180723766244552)
(11, 0.21082491338554454)
(12, 0.20456214938190181)
(13, 0.18333757484760171)
(14, 0.03734133293726718)
};
\addplot[mark=*, green!50!black, mark size=1.8pt, only marks] coordinates {
(1, 4.371119647662441)
(2, 4.7044999999999995)
(6, 8.329720049289998)
(7, 0.3918038520263535)
(11, 6.137872361504621)
(12, 0.016933796756959545)
(13, 0.5162889546211621)
(14, 6.528362774606073)
(15, 6.332511891367891)
};
\addplot[mark=diamond*, red, mark size=2pt, only marks] coordinates {
(1, 8.293873662698921)
(2, 7.809287791410656)
(3, 3.0174725983675996)
(4, 2.932645325376883)
(5, 2.8502081493139424)
(6, 9.536143775352754)
(7, 1.509400050735062)
(8, 1.0940011342901514)
(9, 1.0714176256973338)
(10, 1.049632810851194)
(11, 6.532429573401955)
(12, 0.39971627569529755)
(13, 0.8725002491385069)
(14, 6.773047678517463)
(15, 6.572086481855069)
};
\end{axis}
\end{tikzpicture}
\label{fig:safety_marg_annual_subfig4}
\end{subfigure}
\vspace{0.05\textwidth}
\begin{tikzpicture}[remember picture, overlay]
  \node[anchor=north west] at (-15.25, -0.1)
        {\pgfplotslegendfromname{sharedpercentage6}};
  \node[anchor=north east] at (-1.2, -0.1)
        {\pgfplotslegendfromname{sharedcostcomp6}};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.95, transform shape, ->, draw=black!60, line width=0.05pt,
        node style/.style={draw, font=\scriptsize, align=center, text centered, minimum width=1cm, minimum height=1cm},
        edge label/.style={font=\normalsize}]
    \node (1) [inner sep=0pt] at (-1.05, 0) {
      \begin{tikzpicture}[scale=0.51]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=2.1cm, minimum height=0.52cm, anchor=center, text height=1.6ex, text depth=0.4ex, font=\scriptsize, draw=black!60, line width=0.05pt}, column 1/.style={nodes={draw=none}}] {
          {} & Solar (\si{\mega\watt}) & Wind (\si{\mega\watt}) & Battery (\si{\mega\watt\hour}) \\
          Year 1 & 6 & - & - \\
          Year 2 & - & 6 & - \\
          Year 3 & - & - & - \\
          Year 4 & - & - & - \\
          Year 5 & - & - & - \\
        };
    \draw[-, dashed, draw=black!60, line width=0.05pt]
        (M-2-1.north west) -- (M-2-1.north east)
        (M-3-1.north west) -- (M-3-1.north east)
        (M-4-1.north west) -- (M-4-1.north east)
        (M-5-1.north west) -- (M-5-1.north east)
        (M-6-1.north west) -- (M-6-1.north east)
        (M-6-1.south west) -- (M-6-1.south east)
        (M-2-1.north west) -- (M-6-1.south west);
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-2)(M-6-2), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-3)(M-6-3), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-4)(M-6-4), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (2) [inner sep=0pt] at (-8.948, -4.5) {
      \begin{tikzpicture}[scale=0.51]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=1cm, minimum height=0.52cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 1/.style={nodes={draw=none}}] {
          Year 6 & 12 & - & 20.3 \\
          Year 7 & - & 6 & 21.5 \\
          Year 8 & 12 & - & 3.7 \\
          Year 9 & - & 6 & - \\
          Year 10 & 24 & - & - \\
        };
    \draw[-, dashed, draw=black!60, line width=0.05pt]
        (M-1-1.north west) -- (M-1-1.north east)
        (M-2-1.north west) -- (M-2-1.north east)
        (M-3-1.north west) -- (M-3-1.north east)
        (M-4-1.north west) -- (M-4-1.north east)
        (M-5-1.north west) -- (M-5-1.north east)
        (M-5-1.south west) -- (M-5-1.south east)
        (M-1-1.north west) -- (M-5-1.south west);
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-4)(M-5-4), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (3) [inner sep=0pt] at (-2.816, -4.5) {
      \begin{tikzpicture}[scale=0.51]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=1cm, minimum height=0.52cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}] {
          12 & - & 37.0 \\
          - & - & - \\
          - & - & - \\
          - & - & - \\
          - & - & - \\
        };
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (4) [inner sep=0pt] at (2.816, -4.5) {
      \begin{tikzpicture}[scale=0.51]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=1cm, minimum height=0.52cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}] {
          12 & - & 27.5 \\
          12 & 6 & 8.5 \\
          - & - & - \\
          - & - & - \\
          12 & - & - \\
        };
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (5) [inner sep=0pt] at (8.448, -4.5) {
      \begin{tikzpicture}[scale=0.51]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=1cm, minimum height=0.52cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}] {
          12 & - & 37.8 \\
          - & - & - \\
          - & - & - \\
          - & - & - \\
          - & - & - \\
        };
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (6) [inner sep=0pt,
    label={[yshift=-4pt]}] at (-10.87, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt},
        row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}, column 4/.style={nodes={minimum width=0.52cm}}, column 1/.style={nodes={draw=none, minimum width=0.62cm}}] {
          Y. 11 & - & - & 63.9 \\
          Y. 12 & - & - & 63.9 \\
          Y. 13 & - & - & 63.9 \\
          Y. 14 & - & - & 63.9 \\
          Y. 15 & - & 18 & 8.6 \\
          {} & {} & {} & {} \\
          {} & {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=4pt] at (M-6-3) {\textbf{N: 6}};
    \node[font=\Large, xshift=4pt, yshift=4pt] at (M-7-3) {\textbf{$S_{1}$: \(ss \smalltimes ss\)}};
    \draw[-, dashed, draw=black!60, line width=0.05pt]
        (M-1-1.north west) -- (M-1-1.north east)
        (M-2-1.north west) -- (M-2-1.north east)
        (M-3-1.north west) -- (M-3-1.north east)
        (M-4-1.north west) -- (M-4-1.north east)
        (M-5-1.north west) -- (M-5-1.north east)
        (M-5-1.south west) -- (M-5-1.south east)
        (M-1-1.north west) -- (M-5-1.south west);
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-4)(M-5-4), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (7) [inner sep=0pt,
    label={[yshift=-4pt]}] at (-9.152, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.65cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          - & - & 24.4 \\
          - & - & 0.8 \\
          - & - & 75.3 \\
          1 & - & 112.2 \\
          1 & - & 108.3 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 7}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{2}$: \(ss \smalltimes sf\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (8) [inner sep=0pt,
    label={[yshift=-4pt]}] at (-7.744, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.52cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          - & - & 33.6 \\
          - & - & 63.9 \\
          - & - & 63.9 \\
          24 & - & 28.7 \\
          36 & - & 11.2 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 8}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{3}$: \(ss \smalltimes fs\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (9) [inner sep=0pt,
    label={[yshift=-4pt]}] at (-6.336, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.65cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          - & - & 24.4 \\
          - & - & 0.8 \\
          - & - & 68.5 \\
          - & - & 116.3 \\
          12 & - & 84.3 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 9}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{4}$: \(ss \smalltimes ff\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (10) [inner sep=0pt,
    label={[yshift=-4pt]}] at (-4.928, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.65cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          12 & 6 & 33.0 \\
          12 & - & 24.5 \\
          12 & - & 66.6 \\
          - & - & 116.3 \\
          - & 6 & 82.8 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 10}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{5}$: \(sf \smalltimes ss\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (11) [inner sep=0pt,
    label={[yshift=-4pt]}] at (-3.52, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.65cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          12 & 6 & 60.2 \\
          - & - & 21.1 \\
          - & - & 60.1 \\
          24 & - & 30.7 \\
          - & 6 & 150.7 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 11}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{6}$: \(sf \smalltimes sf\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (12) [inner sep=0pt,
    label={[yshift=-4pt]}] at (-2.112, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.65cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          24 & 6 & 18.8 \\
          - & - & 21.5 \\
          12 & - & 83.6 \\
          - & - & 116.3 \\
          12 & 6 & 50.8 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 12}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{7}$: \(sf \smalltimes fs\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (13) [inner sep=0pt,
    label={[yshift=-4pt]}] at (-0.704, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.65cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          24 & - & 81.6 \\
          - & - & - \\
          - & 6 & - \\
          12 & - & 82.6 \\
          - & 6 & 150.7 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 13}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{8}$: \(sf \smalltimes ff\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (14) [inner sep=0pt,
    label={[yshift=-4pt]}] at (0.704, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.52cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          24 & - & 28.7 \\
          36 & - & 11.2 \\
          36 & - & 9.4 \\
          - & - & 63.9 \\
          - & - & 63.9 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 14}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{9}$: \(fs \smalltimes ss\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (15) [inner sep=0pt,
    label={[yshift=-4pt]}] at (2.112, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.65cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          - & - & 41.9 \\
          - & - & 0.8 \\
          - & - & 112.0 \\
          - & - & 116.3 \\
          12 & 6 & 50.8 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 15}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{10}$: \(fs \smalltimes sf\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (16) [inner sep=0pt,
    label={[yshift=-4pt]}] at (3.52, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.52cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          - & - & 23.5 \\
          - & - & 36.2 \\
          - & - & 63.9 \\
          60 & - & 7.3 \\
          60 & - & 7.3 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 16}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{11}$: \(fs \smalltimes fs\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (17) [inner sep=0pt,
    label={[yshift=-4pt]}] at (4.928, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.52cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          - & - & 41.9 \\
          - & - & 0.8 \\
          - & - & 53.2 \\
          24 & - & 75.1 \\
          60 & - & 13.3 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 17}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{12}$: \(fs \smalltimes ff\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (18) [inner sep=0pt,
    label={[yshift=-4pt]}] at (6.336, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.65cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          24 & 6 & 18.8 \\
          - & - & 19.8 \\
          12 & - & 75.5 \\
          - & - & 116.3 \\
          - & 6 & 82.8 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 18}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{13}$: \(ff \smalltimes ss\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (19) [inner sep=0pt,
    label={[yshift=-4pt]}] at (7.744, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.65cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          24 & - & 83.5 \\
          - & - & - \\
          - & 6 & - \\
          - & - & 136.5 \\
          12 & 6 & 92.4 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 19}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{14}$: \(ff \smalltimes sf\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (20) [inner sep=0pt,
    label={[yshift=-4pt]}] at (9.152, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.52cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          24 & - & 40.6 \\
          - & - & 0.9 \\
          12 & - & 45.1 \\
          36 & - & 54.5 \\
          66 & - & 2.1 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 20}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{15}$: \(ff \smalltimes fs\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}
    };
    \node (21) [inner sep=0pt,
    label={[yshift=-4pt]}] at (10.56, -9) {
      \begin{tikzpicture}[scale=0.5]
        \matrix (M) [matrix of nodes, nodes={draw, minimum size=0.30cm, anchor=center, font=\scriptsize, draw=black!60, line width=0.05pt}, column 3/.style={nodes={minimum width=0.52cm}},       row 6/.style={nodes={draw=none, minimum height = 0.65cm}}, row 7/.style={nodes={draw=none, minimum height = 0.45cm}}] {
          24 & - & 84.5 \\
          - & - & 0.7 \\
          12 & - & - \\
          12 & - & 83.7 \\
          18 & 6 & 92.7 \\
          {} & {} & {} \\
          {} & {} & {} \\
        };
    \node[font=\LARGE, xshift=8pt] at (M-6-2) {\textbf{N: 21}};
    \node[font=\Large, , xshift=8pt, yshift=4pt] at (M-7-2) {\textbf{$S_{16}$: \(ff \smalltimes ff\)}};
        \begin{scope}[on background layer]
          \node[fill=solaryellow, fit=(M-1-1)(M-5-1), inner sep=0pt] {};
          \node[fill=windcyan, fit=(M-1-2)(M-5-2), inner sep=0pt] {};
          \node[fill=batterypurple, fit=(M-1-3)(M-5-3), inner sep=0pt] {};
        \end{scope}
      \end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[scale=0.9]
  \begin{axis}[
      width=\textwidth,
      height=0.42\textwidth,
      ymin=0,
      ymax=1900,
      xmin=0.3,
      xmax=16.7,
      bar width=16pt,
      ybar stacked,
      ylabel={Cumulative Electricity Generation (\si{\giga\watt\hour})},
      xlabel={Scenario Path},
      xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
      xticklabels={
      $S_{1}$: \(ss \smalltimes ss\),
      $S_{2}$: \(ss \smalltimes sf\),
      $S_{3}$: \(ss \smalltimes fs\),
      $S_{4}$: \(ss \smalltimes ff\),
      $S_{5}$: \(sf \smalltimes ss\),
      $S_{6}$: \(sf \smalltimes sf\),
      $S_{7}$: \(sf \smalltimes fs\),
      $S_{8}$: \(sf \smalltimes ff\),
      $S_{9}$: \(fs \smalltimes ss\),
      $S_{10}$: \(fs \smalltimes sf\),
      $S_{11}$: \(fs \smalltimes fs\),
      $S_{12}$: \(fs \smalltimes ff\),
      $S_{13}$: \(ff \smalltimes ss\),
      $S_{14}$: \(ff \smalltimes sf\),
      $S_{15}$: \(ff \smalltimes fs\),
      $S_{16}$: \(ff \smalltimes ff\)},
      xticklabel style={yshift=-5pt, xshift=7pt, font=\scriptsize, rotate=45, anchor=east},
      xlabel style={yshift=0.1cm, font=\fontsize{10pt}{10pt}\selectfont},
      tick label style={font=\footnotesize},
      xtick style={draw=none},
      ytick={0, 380, 760, 1140, 1520, 1900},
      scaled y ticks=false,
      ylabel style={xshift=0cm, yshift=-0.06cm, font=\fontsize{10pt}{10pt}\selectfont},
      legend style={legend columns=2, font=\fontsize{7pt}{7pt}\selectfont, at={(-0.005,-0.28)}, anchor=north west, legend cell align={left}, /tikz/every even column/.append style={column sep=0.4em}},
      legend reversed,
  ]
      \addplot+ [
        ybar,
        fill=gridgray,
        draw=black,
        postaction={pattern=sparsehorizontallines, pattern color=black}
    ] coordinates {
(1, 135.58974220652735)
(2, 137.15296568168748)
(3, 136.0661638148362)
(4, 137.1931576282015)
(5, 156.04665695935887)
(6, 157.30493185672591)
(7, 155.85134898006325)
(8, 156.20610718291894)
(9, 138.4488034319779)
(10, 140.54851311837442)
(11, 140.6375988511422)
(12, 140.6371704024216)
(13, 153.95478783243504)
(14, 154.23259235383765)
(15, 155.5277098979282)
(16, 154.03116037119534)
    };
    \addlegendentry{Grid Procurement}
    \addplot+ [
        ybar,
        fill=solaryellow,
        draw=black,
        postaction={pattern=sparsenorthwestlines, pattern color=black}
    ] coordinates {
(1, 738.2692162981093)
(2, 742.3743899516917)
(3, 899.1266752722597)
(4, 761.2817283115786)
(5, 593.1784677323882)
(6, 529.5891521168422)
(7, 657.3848353520322)
(8, 611.5899364452282)
(9, 1381.8565192056517)
(10, 696.7860450139701)
(11, 1043.5467352795974)
(12, 895.760917874563)
(13, 648.8711420206693)
(14, 603.1913056739327)
(15, 954.1160557625062)
(16, 756.8213722092518)
    };
    \addlegendentry{Solar PV Generation}
    \addplot+ [
        ybar,
        fill=windcyan,
        draw=black,
        postaction={pattern=sparsenortheastlines, pattern color=black}
    ] coordinates {
(1, 167.23392187068)
(2, 150.85556702568002)
(3, 150.85556702568002)
(4, 150.85556702568002)
(5, 100.36655849015999)
(6, 100.36655849015999)
(7, 100.36655849015999)
(8, 90.05911384104)
(9, 114.47378146332001)
(10, 119.93323307832)
(11, 114.47378146332001)
(12, 114.47378146332001)
(13, 100.36655849015999)
(14, 90.05911384104)
(15, 68.48336105855999)
(16, 73.94281267356)
};
\addlegendentry{Wind Power Generation}
  \end{axis}
  \begin{axis}[
      width=\textwidth,
      height=0.42\textwidth,
      ymin=0,
      ymax=105,
      xmin=0.3,
      xmax=16.7,
      axis y line*=right,
      axis x line=none,
      ytick={0, 21, 42, 63, 84, 105},
      ylabel={Cost (million USD, 2024)},
      ylabel near ticks,
      ylabel style={rotate=180, xshift=0.04cm, yshift=-0.20cm, font=\fontsize{10pt}{10pt}\selectfont},
      legend style={legend columns=2, font=\fontsize{7pt}{7pt}\selectfont, at={(0.702,-0.28)}, anchor=north west, legend cell align={left}, /tikz/every even column/.append style={column sep=0.4em}},
  ]
      \addplot[mark=diamond*, red, mark size=2pt, only marks] coordinates {
(1, 91.24552415959846)
(2, 76.45356441964384)
(3, 88.00502443298602)
(4, 76.08188079579546)
(5, 68.40170427589146)
(6, 59.88058938111469)
(7, 65.24446602799358)
(8, 56.512177967313185)
(9, 79.65534602283097)
(10, 67.42873174541242)
(11, 71.88947071050731)
(12, 64.17542282022748)
(13, 63.059148094805096)
(14, 54.81499325328828)
(15, 57.670227830090326)
(16, 52.296420573230336)
      };
      \addlegendentry{Scenario Path Cost}
      \addplot[mark=*, green!50!black, mark size=1.8pt, only marks] coordinates {
(1, 71.03766442053363)
(2, 56.116279791502315)
(3, 67.64869524519436)
(4, 55.72666196558649)
(5, 46.68603631677578)
(6, 38.12729335856911)
(7, 43.495211489236475)
(8, 34.820091537361776)
(9, 58.718203252542864)
(10, 47.00049023615188)
(11, 51.193535255681645)
(12, 43.59952540383118)
(13, 41.54144174915772)
(14, 33.36630820509679)
(15, 35.87838739404599)
(16, 30.79550188259553)
      };
      \addlegendentry{Installation Cost}
      \addplot[mark=square*, orange, mark size=1.5pt, only marks] coordinates {
(1, 17.429079688475674)
(2, 17.586099786085718)
(3, 17.477629482537168)
(4, 17.589963435846194)
(5, 19.620185943163587)
(6, 19.74005227908721)
(7, 19.599544970059256)
(8, 19.630922425668228)
(9, 17.701762651151007)
(10, 17.910243608753834)
(11, 17.922382907158184)
(12, 17.919528534582)
(13, 19.385657710444328)
(14, 19.40892133236455)
(15, 19.54089517399637)
(16, 19.38834440989444)
      };
      \addlegendentry{Grid Purchase Cost}
      \addplot[mark=triangle*, orange!50!black, mark size=2pt, only marks] coordinates {
(1, 2.7787800505891656)
(2, 2.751184842055813)
(3, 2.8786997052544945)
(4, 2.765255394362768)
(5, 2.0954820159520944)
(6, 2.013243743458371)
(7, 2.149709568697856)
(8, 2.0611640042831834)
(9, 3.235380119137096)
(10, 2.5179979005067046)
(11, 2.773552547667476)
(12, 2.6563688818143136)
(13, 2.1320486352030468)
(14, 2.039763715826939)
(15, 2.2509452620479684)
(16, 2.112574280740359)
      };
      \addlegendentry{O\&M Cost}
  \end{axis}
\end{tikzpicture}
\begin{tikzpicture}[remember picture]
\pgfplotsset{every axis y label/.append style={rotate=0}}
\begin{axis}[
    xtick pos=bottom,
    width=0.85\linewidth,
    height=3.55cm,
    scale only axis,
    title={\fontsize{9pt}{10pt}\selectfont $S_{1}$: \(ss \smalltimes ss\)},
    xmin=0.3, xmax=15.7, xtick={1, 3, 5, 7, 9, 11, 13, 15},
    ymin=0,   ymax=100, title style={yshift=-4.5pt},
    ytick pos=left,
    ybar stacked,
    legend to name=sharedpercentage5,
    bar width=7pt, tick label style={font=\footnotesize},
    xlabel={\footnotesize Year}, xticklabel style={yshift=-2pt},
    legend columns=3,
    legend style={column sep=4pt, font=\fontsize{7pt}{7pt}\selectfont, at={(0,-0.23)}, anchor=north west, legend cell align={left}, legend reversed,},
    ylabel style={
        at={(axis description cs:-0.102,0.5)},
        anchor=south
    },
    ylabel={\footnotesize Electricity Supply Mix (\%)},
    xlabel style={yshift=0.22cm},
]

\addplot+ [ybar, 
          fill=renewablecolor,
          draw=black,
          postaction={pattern=sparsecrosshatch, pattern color=black}
]
coordinates {
(1, 26.203814530085367)
(2, 40.18476732099341)
(3, 39.907762061570004)
(4, 39.628250840008555)
(5, 39.346143421370726)
(6, 51.12284824297276)
(7, 59.48159056605958)
(8, 61.77929130645228)
(9, 66.77238385749911)
(10, 68.52177394046824)
(11, 68.3088504371166)
(12, 68.09335669492292)
(13, 67.87564213667159)
(14, 67.65269137540795)
(15, 76.10053363846531)
};
\addlegendentry{Renewable}
\addplot+ [ybar, 
            fill=batterypurple,
            draw=black,
            postaction={pattern=sparsedots, pattern color=black}
            ] 
coordinates {
(1, 0)
(2, 0)
(3, 0)
(4, 0)
(5, 0)
(6, 15.783006175021448)
(7, 23.45130825856795)
(8, 27.080911239426797)
(9, 24.546540751522812)
(10, 25.4435074867376)
(11, 30.11793010170537)
(12, 31.17123612689792)
(13, 31.70318333581544)
(14, 32.11477194455547)
(15, 23.899466361534692)
};
\addlegendentry{Storage}
\addplot+ [ybar,         
            fill=gridgray,
            draw=black,
            postaction={pattern=sparsehorizontallines, pattern color=black}
            ]
coordinates {
(1, 73.7961854699147)
(2, 59.81523267900643)
(3, 60.09223793842993)
(4, 60.37174915999146)
(5, 60.65385657862927)
(6, 33.094145582005794)
(7, 17.06710117537247)
(8, 11.139797454120922)
(9, 8.68107539097808)
(10, 6.034718572794164)
(11, 1.5732194611780288)
(12, 0.7354071781791633)
(13, 0.4211745275129749)
(14, 0.2325366800365762)
(15, 0)
};
\addlegendentry{Grid}
\end{axis}
\pgfplotsset{every axis y label/.append style={rotate=180}}
\begin{axis}[
    width=0.85\linewidth,
    height=3.55cm,
    scale only axis,
    xmin=0.3, xmax=15.7,
    ymin=0,   ymax=10,
    ytick=\empty,
    legend reversed,
    legend to name=sharedcostcomp5,
    axis y line*=right,
    axis x line=none,
    legend columns=2,
    legend style={column sep=4pt, font=\fontsize{7pt}{7pt}\selectfont, at={(0,-0.23)}, anchor=north west, legend cell align={left}},
    ylabel style={
        at={(axis description cs:1.095,0.5)},
        anchor=south
    },
]

\addplot[mark=triangle*, orange!50!black, mark size=2pt, only marks] coordinates {
(1, 0.044638220590268216)
(2, 0.10584626121052615)
(3, 0.10267087337421037)
(4, 0.09959074717298405)
(5, 0.09660302475779453)
(6, 0.1437552876310001)
(7, 0.17080783461010218)
(8, 0.20539134806428744)
(9, 0.22302781697424673)
(10, 0.2793417437277081)
(11, 0.2709614914158769)
(12, 0.2628326466734005)
(13, 0.2549476672731985)
(14, 0.24729923725500258)
(15, 0.2710658498585593)
};
\addlegendentry{O\&M Cost}
\addplot[mark=square*, orange, mark size=1.5pt, only marks] coordinates {
(1, 3.5499337852936446)
(2, 2.7910644783327587)
(3, 2.719870242493706)
(4, 2.650545723890706)
(5, 2.5830433564702964)
(6, 1.3670870934588986)
(7, 0.683874653036106)
(8, 0.43297794331516265)
(9, 0.3272907571712023)
(10, 0.2206932086623562)
(11, 0.055807554441927136)
(12, 0.025304821629533687)
(13, 0.014057537390927945)
(14, 0.0075285328884174794)
};
\addlegendentry{Grid Purchase Cost}
\addplot[mark=*, green!50!black, mark size=1.8pt, only marks] coordinates {
(1, 3.0944653267999995)
(2, 4.0875970332)
(6, 8.329720049289996)
(7, 7.152871356401118)
(8, 4.634194407724915)
(9, 2.6914004464256873)
(10, 7.364832592227026)
(11, 7.153014030880803)
(12, 6.938423609954377)
(13, 6.7302709016557465)
(14, 6.528362774606073)
(15, 6.332511891367892)
};
\addlegendentry{Installation Cost}
\addplot[mark=diamond*, red, mark size=2pt, only marks] coordinates {
(1, 6.689037332683912)
(2, 6.984507772743284)
(3, 2.8225411158679163)
(4, 2.75013647106369)
(5, 2.679646381228091)
(6, 9.840562430379896)
(7, 8.007553844047326)
(8, 5.272563699104365)
(9, 3.241719020571136)
(10, 7.864867544617091)
(11, 7.479783076738606)
(12, 7.226561078257311)
(13, 6.999276106319872)
(14, 6.783190544749493)
(15, 6.603577741226451)
};
\addlegendentry{Total Annual Cost}
\end{axis}
\end{tikzpicture}
\label{fig:low_turbine_price_annual_subfig1}
\end{subfigure}
\hspace{0.05\textwidth}
\begin{subfigure}[t]{0.46\textwidth}
\centering
\begin{tikzpicture}[remember picture]
\pgfplotsset{every axis y label/.append style={rotate=0}}
\begin{axis}[
    xtick pos=bottom,
    width=0.85\linewidth,
    height=3.55cm,
    scale only axis,
    title={\fontsize{9pt}{10pt}\selectfont $S_{6}$: \(sf \smalltimes sf\)},
    xmin=0.3, xmax=15.7, xtick={1, 3, 5, 7, 9, 11, 13, 15},
    ymin=0,   ymax=100, title style={yshift=-4.5pt},
    ytick pos=left,
    ybar stacked,
    bar width=7pt, tick label style={font=\footnotesize},
    xlabel={\footnotesize Year}, xticklabel style={yshift=-2pt},
    ytick=\empty,
    xlabel style={yshift=0.22cm},
]

\addplot+ [ybar, 
          fill=renewablecolor,
          draw=black,
          postaction={pattern=sparsecrosshatch, pattern color=black}
]
coordinates {
(1, 26.203814530085367)
(2, 40.18476732099341)
(3, 39.907762061570004)
(4, 39.628250840008555)
(5, 39.346143421370726)
(6, 51.12284824297276)
(7, 50.9179153098401)
(8, 50.71157903206223)
(9, 50.50448087612722)
(10, 50.29558629239823)
(11, 61.633175293108195)
(12, 61.40580245597554)
(13, 61.1737410412757)
(14, 63.32711835732393)
(15, 68.25847765278716)
};
\addplot+ [ybar, 
            fill=batterypurple,
            draw=black,
            postaction={pattern=sparsedots, pattern color=black}
            ] 
coordinates {
(1, 0)
(2, 0)
(3, 0)
(4, 0)
(5, 0)
(6, 24.54111707419956)
(7, 24.416836755844038)
(8, 24.29023809847406)
(9, 24.161552508180666)
(10, 24.031057512356952)
(11, 32.099802549018314)
(12, 33.05659524042206)
(13, 34.41944003913252)
(14, 35.858101104527826)
(15, 31.741522347212836)
};
\addplot+ [ybar,         
            fill=gridgray,
            draw=black,
            postaction={pattern=sparsehorizontallines, pattern color=black}
            ]
coordinates {
(1, 73.7961854699147)
(2, 59.81523267900643)
(3, 60.09223793842993)
(4, 60.37174915999146)
(5, 60.65385657862927)
(6, 24.336034682827684)
(7, 24.665247934315865)
(8, 24.998182869463708)
(9, 25.333966615692116)
(10, 25.67335619524482)
(11, 6.267022157873494)
(12, 5.537602303602399)
(13, 4.4068189195917835)
(14, 0.8147805381482438)
(15, 0)
};
\end{axis}
\pgfplotsset{every axis y label/.append style={rotate=180}}
\begin{axis}[
    width=0.85\linewidth,
    height=3.55cm,
    scale only axis,
    xmin=0.3, xmax=15.7,
    ymin=0,   ymax=10,
    ytick={0, 2, 4, 6, 8, 10},
    axis y line*=right,
    axis x line=none,
    ylabel={\footnotesize Cost (million USD, 2024)}, tick label style={font=\footnotesize},
    ylabel style={
        at={(axis description cs:1.095,0.5)},
        anchor=south
    },
    legend style={at={(0.9,-0.1)}, anchor=north, font=\tiny, scale=0.8},
]

\addplot[mark=triangle*, orange!50!black, mark size=2pt, only marks] coordinates {
(1, 0.044638220590268216)
(2, 0.10584626121052615)
(3, 0.10267087337421037)
(4, 0.09959074717298405)
(5, 0.09660302475779453)
(6, 0.1437552876310001)
(7, 0.1394426290020701)
(8, 0.13525935013200802)
(9, 0.13120156962804774)
(10, 0.1272655225392063)
(11, 0.16956368033439734)
(12, 0.16447676992436538)
(13, 0.15954246682663445)
(14, 0.19441225571630635)
(15, 0.19897508461855273)
};
\addplot[mark=square*, orange, mark size=1.5pt, only marks] coordinates {
(1, 3.5499337852936446)
(2, 2.7910644783327587)
(3, 2.719870242493706)
(4, 2.650545723890706)
(5, 2.5830433564702964)
(6, 1.0052980167873358)
(7, 0.9883305723569473)
(8, 0.9716210595402476)
(9, 0.9551320248199836)
(10, 0.9388897406754722)
(11, 0.22231302681851972)
(12, 0.19054483380880863)
(13, 0.14708634471086737)
(14, 0.02637907308785306)
};
\addplot[mark=*, green!50!black, mark size=1.8pt, only marks] coordinates {
(1, 3.0944653267999995)
(2, 4.0875970332)
(6, 8.329720049289998)
(11, 7.153014030880802)
(12, 0.6923191428713436)
(13, 1.9093031095530024)
(14, 6.528362774606073)
(15, 6.332511891367891)
};
\addplot[mark=diamond*, red, mark size=2pt, only marks] coordinates {
(1, 6.689037332683912)
(2, 6.984507772743284)
(3, 2.8225411158679163)
(4, 2.75013647106369)
(5, 2.679646381228091)
(6, 9.478773353708334)
(7, 1.1277732013590174)
(8, 1.1068804096722555)
(9, 1.0863335944480315)
(10, 1.0661552632146785)
(11, 7.544890738033718)
(12, 1.0473407466045175)
(13, 2.215931921090504)
(14, 6.749154103410233)
(15, 6.531486975986444)
};
\end{axis}
\end{tikzpicture}
\label{fig:low_turbine_price_annual_subfig2}
\end{subfigure}
\\[-0.05cm]
\vspace{-0.02\textwidth}
\begin{subfigure}[t]{0.46\textwidth}
\centering
\begin{tikzpicture}[remember picture]
\pgfplotsset{every axis y label/.append style={rotate=0}}
\begin{axis}[
    xtick pos=bottom,
    width=0.85\linewidth,
    height=3.55cm,
    scale only axis,
    title={\fontsize{9pt}{10pt}\selectfont $S_{11}$: \(fs \smalltimes fs\)},
    xmin=0.3, xmax=15.7, xtick={1, 3, 5, 7, 9, 11, 13, 15},
    ymin=0,   ymax=100, title style={yshift=-4.5pt},
    ytick pos=left,
    ybar stacked,
    bar width=7pt, tick label style={font=\footnotesize},
    xlabel={\footnotesize Year}, xticklabel style={yshift=-2pt},
    ylabel={\footnotesize Electricity Supply Mix (\%)},
    ylabel style={
        at={(axis description cs:-0.102,0.5)},
        anchor=south
    },
    xlabel style={yshift=0.22cm},
]

\addplot+ [ybar, 
          fill=renewablecolor,
          draw=black,
          postaction={pattern=sparsecrosshatch, pattern color=black}
]
coordinates {
(1, 26.203814530085367)
(2, 40.18476732099341)
(3, 39.907762061570004)
(4, 39.628250840008555)
(5, 39.346143421370726)
(6, 51.46469018993142)
(7, 62.22988108739144)
(8, 62.00957739552438)
(9, 61.786510004942755)
(10, 62.9429522078911)
(11, 62.72059630883451)
(12, 62.493658324791696)
(13, 62.262679299888596)
(14, 65.26547444810076)
(15, 66.17651264239844)
};
\addplot+ [ybar, 
            fill=batterypurple,
            draw=black,
            postaction={pattern=sparsedots, pattern color=black}
            ] 
coordinates {
(1, 0)
(2, 0)
(3, 0)
(4, 0)
(5, 0)
(6, 20.619845997025195)
(7, 24.36972994746419)
(8, 24.298152901463332)
(9, 24.21712561358337)
(10, 24.930930451743208)
(11, 30.82458017578018)
(12, 33.77847586753627)
(13, 35.72120830155128)
(14, 34.42742428985993)
(15, 33.823487357601564)
};
\addplot+ [ybar,         
            fill=gridgray,
            draw=black,
            postaction={pattern=sparsehorizontallines, pattern color=black}
            ]
coordinates {
(1, 73.7961854699147)
(2, 59.81523267900643)
(3, 60.09223793842993)
(4, 60.37174915999146)
(5, 60.65385657862927)
(6, 27.915463813043388)
(7, 13.40038896514437)
(8, 13.692269703012284)
(9, 13.996364381473876)
(10, 12.126117340365688)
(11, 6.45482351538531)
(12, 3.7278658076720284)
(13, 2.0161123985601255)
(14, 0.3071012620393086)
(15, 0)
};
\end{axis}
\pgfplotsset{every axis y label/.append style={rotate=180}}
\begin{axis}[
    width=0.85\linewidth,
    height=3.55cm,
    scale only axis,
    xmin=0.3, xmax=15.7,
    ymin=0,   ymax=10,
    ytick=\empty,
    axis y line*=right,
    axis x line=none,
    legend style={at={(0.91,-0.3)}, anchor=north, font=\tiny, scale=0.8},
    ylabel style={
        at={(axis description cs:1.095,0.5)},
        anchor=south
    },
]

\addplot[mark=triangle*, orange!50!black, mark size=2pt, only marks] coordinates {
(1, 0.044638220590268216)
(2, 0.10584626121052615)
(3, 0.10267087337421037)
(4, 0.09959074717298405)
(5, 0.09660302475779453)
(6, 0.1437552876310001)
(7, 0.2153879518524539)
(8, 0.20892631329688027)
(9, 0.20265852389797387)
(10, 0.22808114881237904)
(11, 0.22123871434800768)
(12, 0.21460155291756738)
(13, 0.20816350633004038)
(14, 0.3010587583763165)
(15, 0.38033166309907346)
};
\addplot[mark=square*, orange, mark size=1.5pt, only marks] coordinates {
(1, 3.5499337852936446)
(2, 2.7910644783327587)
(3, 2.719870242493706)
(4, 2.650545723890706)
(5, 2.5830433564702964)
(6, 1.1531607665218206)
(7, 0.5369503736997078)
(8, 0.5321865859539181)
(9, 0.5276858556967917)
(10, 0.4434592453948424)
(11, 0.22897499276938643)
(12, 0.12827312830361903)
(13, 0.06729176048330529)
(14, 0.009942611853638683)
};
\addplot[mark=*, green!50!black, mark size=1.8pt, only marks] coordinates {
(1, 3.0944653267999995)
(2, 4.0875970332)
(6, 8.329720049289998)
(7, 7.1539821235054255)
(10, 2.3698555112825486)
(11, 2.630187144900132)
(12, 3.9365824990738316)
(13, 6.7302709016557465)
(14, 6.528362774606075)
(15, 6.332511891367892)
};
\addplot[mark=diamond*, red, mark size=2pt, only marks] coordinates {
(1, 6.689037332683912)
(2, 6.984507772743284)
(3, 2.8225411158679163)
(4, 2.75013647106369)
(5, 2.679646381228091)
(6, 9.626636103442818)
(7, 7.906320449057587)
(8, 0.7411128992507984)
(9, 0.7303443795947656)
(10, 3.04139590548977)
(11, 3.080400852017526)
(12, 4.279457180295019)
(13, 7.005726168469092)
(14, 6.83936414483603)
(15, 6.712843554466965)
};
\end{axis}
\end{tikzpicture}
\label{fig:low_turbine_price_annual_subfig3}
\end{subfigure}
\hspace{0.05\textwidth}
\begin{subfigure}[t]{0.46\textwidth}
\centering
\begin{tikzpicture}[remember picture]
\pgfplotsset{every axis y label/.append style={rotate=0}}
\begin{axis}[
    xtick pos=bottom,
    width=0.85\linewidth,
    height=3.55cm,
    scale only axis,
    title={\fontsize{9pt}{10pt}\selectfont $S_{16}$: \(ff \smalltimes ff\)},
    xmin=0.3, xmax=15.7, xtick={1, 3, 5, 7, 9, 11, 13, 15},
    ymin=0,   ymax=100, title style={yshift=-4.5pt},
    ytick pos=left,
    ybar stacked,
    bar width=7pt, tick label style={font=\footnotesize},
    xlabel={\footnotesize Year}, xticklabel style={yshift=-2pt},
    ytick=\empty,
    xlabel style={yshift=0.22cm},
]

\addplot+ [ybar, 
          fill=renewablecolor,
          draw=black,
          postaction={pattern=sparsecrosshatch, pattern color=black}
]
coordinates {
(1, 26.203814530085367)
(2, 40.18476732099341)
(3, 39.907762061570004)
(4, 39.628250840008555)
(5, 39.346143421370726)
(6, 51.46469018993142)
(7, 51.26190992206174)
(8, 51.05817384709313)
(9, 50.85389600443383)
(10, 50.64855001612367)
(11, 55.424147696090245)
(12, 55.246059224284146)
(13, 56.17959462565686)
(14, 56.837755433491566)
(15, 65.32903678398232)
};
\addplot+ [ybar, 
            fill=batterypurple,
            draw=black,
            postaction={pattern=sparsedots, pattern color=black}
            ] 
coordinates {
(1, 0)
(2, 0)
(3, 0)
(4, 0)
(5, 0)
(6, 25.265428071269234)
(7, 25.140409465354644)
(8, 25.014230604604084)
(9, 24.88304346829831)
(10, 24.75077013394)
(11, 40.08503855895695)
(12, 40.22103482259387)
(13, 40.920031141069714)
(14, 42.21819039629269)
(15, 34.67096321601768)
};
\addplot+ [ybar,         
            fill=gridgray,
            draw=black,
            postaction={pattern=sparsehorizontallines, pattern color=black}
            ]
coordinates {
(1, 73.7961854699147)
(2, 59.81523267900643)
(3, 60.09223793842993)
(4, 60.37174915999146)
(5, 60.65385657862927)
(6, 23.26988173879935)
(7, 23.597680612583616)
(8, 23.927595548302786)
(9, 24.26306052726786)
(10, 24.600679849936327)
(11, 4.4908137449528045)
(12, 4.532905953121981)
(13, 2.9003742332734284)
(14, 0.9440541702157409)
(15, 0)
};
\end{axis}
\pgfplotsset{every axis y label/.append style={rotate=180}}
\begin{axis}[
    width=0.85\linewidth,
    height=3.55cm,
    scale only axis,
    xmin=0.3, xmax=15.7,
    ymin=0,   ymax=10,
    ytick={0, 2, 4, 6, 8, 10},
    axis y line*=right,
    axis x line=none,
    ylabel={\footnotesize Cost (million USD, 2024)}, tick label style={font=\footnotesize},
    ylabel style={
        at={(axis description cs:1.095,0.5)},
        anchor=south
    },
    legend style={at={(0.9,-0.1)}, anchor=north, font=\tiny, scale=0.8},
]

\addplot[mark=triangle*, orange!50!black, mark size=2pt, only marks] coordinates {
(1, 0.044638220590268216)
(2, 0.10584626121052615)
(3, 0.10267087337421037)
(4, 0.09959074717298405)
(5, 0.09660302475779453)
(6, 0.1437552876310001)
(7, 0.1394426290020701)
(8, 0.13525935013200802)
(9, 0.13120156962804774)
(10, 0.1272655225392063)
(11, 0.17956623417488327)
(12, 0.17417924714963673)
(13, 0.19121491449748193)
(14, 0.20530649850979293)
(15, 0.2360339003704487)
};
\addplot[mark=square*, orange, mark size=1.5pt, only marks] coordinates {
(1, 3.5499337852936446)
(2, 2.7910644783327587)
(3, 2.719870242493706)
(4, 2.650545723890706)
(5, 2.5830433564702964)
(6, 0.9612562715238816)
(7, 0.945553405675835)
(8, 0.9300098275259627)
(9, 0.9147571117183337)
(10, 0.8996613356311036)
(11, 0.15930474974695702)
(12, 0.1559739692658511)
(13, 0.09680575763373803)
(14, 0.03056439469162003)
};
\addplot[mark=*, green!50!black, mark size=1.8pt, only marks] coordinates {
(1, 3.0944653267999995)
(2, 4.0875970332)
(6, 6.945381994717531)
(11, 5.386719808054485)
(12, 0.02279552503144147)
(13, 1.191817933697364)
(14, 3.7342123697268184)
(15, 6.332511891367891)
};
\addplot[mark=diamond*, red, mark size=2pt, only marks] coordinates {
(1, 6.689037332683912)
(2, 6.984507772743284)
(3, 2.8225411158679163)
(4, 2.75013647106369)
(5, 2.679646381228091)
(6, 8.050393553872413)
(7, 1.084996034677905)
(8, 1.0652691776579708)
(9, 1.0459586813463815)
(10, 1.02692685817031)
(11, 5.725590791976325)
(12, 0.35294874144692934)
(13, 1.479838605828584)
(14, 3.970083262928231)
(15, 6.568545791738339)
};
\end{axis}
\end{tikzpicture}
\label{fig:low_turbine_price_annual_subfig4}
\end{subfigure}
\vspace{0.05\textwidth}
\begin{tikzpicture}[remember picture, overlay]
  \node[anchor=north west] at (-15.25, -0.1)
    {\pgfplotslegendfromname{sharedpercentage5}};
  \node[anchor=north east] at (-1.2, -0.1)
    {\pgfplotslegendfromname{sharedcostcomp5}};
\end{tikzpicture}
